The Close Companion Mass-Ratio Distribution of Intermediate-Mass Stars

Binary stars and higher-order multiple systems are an ubiquitous outcome of star formation, especially as the system mass increases. The companion mass-ratio distribution is a unique probe into the conditions of the collapsing cloud core and circumstellar disk(s) of the binary fragments. Inside $a \sim 1000$ AU the disks from the two forming stars can interact, and additionally companions can form directly through disk fragmentation. We should therefore expect the mass-ratio distribution of close companions ($a \lesssim 100$ AU) to differ from that of wide companions. This prediction is difficult to test using traditional methods, especially with intermediate-mass primary stars, for a variety of observational reasons. We present the results of a survey searching for companions to A- and B-type stars using the direct spectral detection method, which is sensitive to late-type companions within $\sim 1"$ of the primary and which has no inner working angle. We estimate the temperatures and surface gravity of most of the 341 sample stars, and derive their masses and ages. We additionally estimate the temperatures and masses of the 64 companions we find, 23 of which are new detections. We find that the mass-ratio distribution for our sample has a maximum near $q \sim 0.3$. Our mass-ratio distribution has a very different form than in previous work, where it is usually well-described by a power law, and indicates that close companions to intermediate-mass stars experience significantly different accretion histories or formation mechanisms than wide companions.

==> (inline-0) <==
\begin{deluxetable*}{|l|lrrrrllllll|}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Sample Properties}
\tablehead{
      \colhead{} & \colhead{} & \colhead{} & \colhead{} &  \colhead{}  & \colhead{parallax} & \colhead{$T_\mathrm{eff}$} & \colhead{$\log{g}$} & \colhead{Mass} & \colhead{Age} & \colhead{} \\
       \colhead{star} & \colhead{SpT} & \colhead{RA} & \colhead{DEC} &  \colhead{V} &   \colhead{
       (mas)} & \colhead{(K)} & \colhead{(cgs)} & \colhead{($M_{\odot}$)} & \colhead{(Myr)} & \colhead{Ref}
       }

\startdata

     HIP 813 &     B9Vn &    00:10:02.20 &   +11:08:44.93 &   5.537 &     10.68 &   $12516 \pm 426$ &  $4.3 \pm 0.14$ &  $3.1^{+0.18}_{-0.17}$ &      $85^{+56}_{-52}$ &       1 \\
    HIP 1191 &    B8.5V &    00:14:54.52 &   -09:34:10.45 &   5.757 &      9.63 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.41}_{-0.37}$ &      $23^{+63}_{-16}$ &       2 \\
    HIP 1366 &      A2V &    00:17:05.50 &   +38:40:53.89 &   4.610 &     10.56 &    $9371 \pm 319$ &  $4.0 \pm 0.14$ &  $2.2^{+0.18}_{-0.16}$ &    $464^{+83}_{-119}$ &       1 \\
    HIP 1647 &      B9V &    00:20:39.04 &   -69:37:29.68 &   5.498 &     10.25 &   $11393 \pm 387$ &  $4.0 \pm 0.14$ &  $2.8^{+0.21}_{-0.18}$ &     $206^{+48}_{-79}$ &       1 \\
    HIP 2381 &      A3V &    00:30:22.65 &   -23:47:15.65 &   5.190 &     18.83 &    $8364 \pm 284$ &  $4.0 \pm 0.14$ &  $1.9^{+0.16}_{-0.13}$ &   $715^{+135}_{-183}$ &       1 \\
    HIP 2505 &     B8Vn &    00:31:46.36 &   +54:31:20.23 &   4.732 &      8.64 &  $12000 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.9^{+0.45}_{-0.40}$ &     $58^{+104}_{-48}$ &       2 \\
    HIP 2548 &    B9.5V &    00:32:23.78 &   +06:57:19.66 &   5.698 &     12.35 &   $11864 \pm 403$ &  $4.4 \pm 0.14$ &  $2.8^{+0.16}_{-0.15}$ &      $77^{+69}_{-51}$ &       1 \\
    HIP 3300 &      B2V &    00:42:03.90 &   +50:30:45.09 &   4.810 &      2.28 &  $18000 \pm 1000$ &  $4.0 \pm 0.25$ &  $5.7^{+0.67}_{-0.63}$ &      $19^{+19}_{-13}$ &       2 \\
    HIP 3478 &      B5V &    00:44:26.19 &   +47:51:50.34 &   5.646 &      5.23 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.60}_{-0.57}$ &       $11^{+14}_{-5}$ &       2 \\
    HIP 5131 &     A1Vn &    01:05:40.96 &   +21:28:23.45 &   5.317 &     11.86 &   $11956 \pm 406$ &  $4.4 \pm 0.14$ &  $2.8^{+0.16}_{-0.14}$ &      $69^{+65}_{-45}$ &       1 \\
    HIP 5132 &     A0Vn &    01:05:41.71 &   +21:27:55.60 &   5.532 &     11.64 &   $12053 \pm 410$ &  $4.4 \pm 0.14$ &  $2.9^{+0.16}_{-0.14}$ &      $64^{+61}_{-42}$ &       1 \\
    HIP 5310 &      A3V &    01:07:57.16 &   +20:44:20.83 &   5.569 &     21.14 &    $8611 \pm 293$ &  $4.4 \pm 0.14$ &  $1.8^{+0.10}_{-0.08}$ &   $307^{+228}_{-196}$ &       1 \\
    HIP 5361 &      B8V &    01:08:33.47 &   +58:15:48.41 &   5.773 &      5.41 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.49}_{-0.43}$ &      $18^{+36}_{-11}$ &       2 \\
    HIP 5518 &    A0Vnn &    01:10:39.32 &   +68:46:43.04 &   5.318 &     11.78 &   $11894 \pm 404$ &  $4.1 \pm 0.14$ &  $3.0^{+0.21}_{-0.19}$ &     $172^{+40}_{-72}$ &       1 \\
    HIP 5626 &      A3V &    01:12:16.82 &   +79:40:26.27 &   5.600 &     12.07 &   $10342 \pm 352$ &  $4.2 \pm 0.14$ &  $2.4^{+0.15}_{-0.14}$ &   $218^{+102}_{-127}$ &       1 \\
    HIP 7345 &      A1V &    01:34:37.78 &   -15:40:34.90 &   5.619 &     16.84 &   $10007 \pm 340$ &  $4.4 \pm 0.14$ &  $2.2^{+0.12}_{-0.11}$ &   $156^{+130}_{-100}$ &       1 \\
    HIP 8016 &      B9V &    01:42:55.86 &   +70:37:21.09 &   5.177 &     11.75 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.25}_{-0.21}$ &     $67^{+188}_{-57}$ &       2 \\
    HIP 8704 &    B1.5V &    01:51:59.32 &   +55:08:50.58 &   5.520 &      2.52 &  $22000 \pm 1000$ &  $4.5 \pm 0.25$ &  $7.8^{+0.74}_{-0.70}$ &         $8^{+6}_{-3}$ &       2 \\
      HR 545 &      B9V &    01:53:31.77 &   +19:17:46.27 &   4.700 &   \nodata &   $10000 \pm 500$ &  $4.5 \pm 0.25$ &  $2.2^{+0.21}_{-0.20}$ &     $34^{+106}_{-27}$ &       2 \\
    HIP 9312 &     A0Vn &    01:59:38.04 &   +64:37:17.76 &   5.283 &     13.28 &   $11913 \pm 405$ &  $4.1 \pm 0.14$ &  $2.8^{+0.13}_{-0.11}$ &      $77^{+65}_{-50}$ &       1 \\
    HIP 9564 &     A1Vn &    02:02:52.48 &   +64:54:05.27 &   5.999 &     11.92 &   $11266 \pm 383$ &  $4.3 \pm 0.14$ &  $2.7^{+0.15}_{-0.12}$ &     $149^{+74}_{-88}$ &       1 \\
      HR 604 &      B8V &    02:03:54.72 &   +42:19:51.41 &   5.820 &   \nodata &   $10000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.8^{+0.46}_{-0.42}$ &    $281^{+82}_{-117}$ &       2 \\
   HIP 10320 &      B9V &    02:12:54.47 &   -30:43:25.77 &   5.261 &     10.18 &   $11745 \pm 399$ &  $3.7 \pm 0.14$ &  $3.1^{+0.23}_{-0.19}$ &     $205^{+22}_{-43}$ &       1 \\
   HIP 10670 &    A1Vnn &    02:17:18.87 &   +33:50:49.90 &   4.000 &     29.04 &   $10772 \pm 366$ &  $4.2 \pm 0.14$ &  $2.6^{+0.16}_{-0.13}$ &    $230^{+63}_{-109}$ &       1 \\
   HIP 10732 &     A1Vn &    02:18:07.54 &   +19:54:04.19 &   5.575 &      7.29 &   $9500 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.1^{+0.37}_{-0.31}$ &    $107^{+286}_{-93}$ &       2 \\
   HIP 11345 &      A0V &    02:25:57.01 &   -12:17:25.71 &   4.869 &      7.15 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.25}_{-0.22}$ &     $72^{+206}_{-60}$ &       2 \\
   HIP 12332 &      A7V &    02:38:48.99 &   +21:57:41.06 &   5.454 &      9.68 &    $8000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.0^{+0.40}_{-0.33}$ &   $621^{+269}_{-268}$ &       2 \\
   HIP 12706 &     A2Vn &    02:43:18.04 &   +03:14:08.94 &   3.470 &     40.97 &    $8551 \pm 291$ &  $4.3 \pm 0.14$ &  $1.9^{+0.15}_{-0.13}$ &   $647^{+104}_{-184}$ &       1 \\
   HIP 12719 &      B3V &    02:43:27.11 &   +27:42:25.72 &   4.670 &      9.51 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.62}_{-0.57}$ &       $11^{+14}_{-5}$ &       2 \\
   HIP 12803 &     B9Vn &    02:44:32.97 &   +15:18:42.71 &   5.776 &      5.49 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.39}_{-0.36}$ &      $25^{+63}_{-17}$ &       2 \\
   HIP 13165 &      B6V &    02:49:17.56 &   +17:27:51.52 &   5.314 &      4.18 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.4^{+0.55}_{-0.51}$ &       $13^{+22}_{-7}$ &       2 \\
   HIP 13202 &      A0V &    02:49:54.18 &   -27:56:31.14 &   5.389 &      7.11 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.44}_{-0.38}$ &   $401^{+138}_{-170}$ &       2 \\
   HIP 13209 &     B8Vn &    02:49:59.03 &   +27:15:37.83 &   3.606 &     19.69 &   $13316 \pm 453$ &  $4.1 \pm 0.14$ &  $3.3^{+0.15}_{-0.13}$ &      $45^{+43}_{-30}$ &       1 \\
   HIP 13327 &      B7V &    02:51:29.59 &   +15:04:55.45 &   5.514 &      6.60 &  $14000 \pm 1000$ &  $4.0 \pm 0.25$ &  $3.8^{+0.55}_{-0.46}$ &      $36^{+57}_{-27}$ &       2 \\
   HIP 13717 &      A3V &    02:56:37.42 &   -03:42:44.35 &   5.160 &     17.49 &    $8612 \pm 293$ &  $4.0 \pm 0.14$ &  $1.9^{+0.13}_{-0.11}$ &   $571^{+138}_{-255}$ &       1 \\
   HIP 13879 &     A2Vn &    02:58:45.67 &   +39:39:45.81 &   4.700 &     10.53 &    $9298 \pm 316$ &  $3.5 \pm 0.14$ &  $2.1^{+0.12}_{-0.09}$ &   $340^{+141}_{-193}$ &       1 \\
   HIP 14043 &      B7V &    03:00:52.21 &   +52:21:06.22 &   5.253 &      7.11 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.48}_{-0.45}$ &      $17^{+33}_{-10}$ &       2 \\
   HIP 14293 &      A5V &    03:04:16.52 &   -07:36:03.08 &   5.300 &     24.06 &    $8039 \pm 273$ &  $4.2 \pm 0.14$ &  $1.8^{+0.14}_{-0.10}$ &   $782^{+166}_{-291}$ &       1 \\
   HIP 14764 &      B8V &    03:10:38.79 &   +11:52:21.44 &   5.965 &      7.33 &  $12000 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.9^{+0.47}_{-0.40}$ &     $54^{+103}_{-44}$ &       2 \\
   HIP 14862 &    A2Vnn &    03:11:56.27 &   +74:23:37.17 &   4.840 &     19.72 &   $8875 \pm 1000$ &  $4.2 \pm 0.25$ &  $1.8^{+0.32}_{-0.29}$ &     $71^{+317}_{-60}$ &       2 \\
   HIP 15110 &      A1V &    03:14:54.10 &   +21:02:40.01 &   4.880 &     12.44 &    $9902 \pm 337$ &  $4.0 \pm 0.14$ &  $2.4^{+0.18}_{-0.15}$ &    $375^{+52}_{-104}$ &       1 \\
   HIP 15338 &      B8V &    03:17:47.35 &   +44:01:30.08 &   5.478 &      4.46 &  $12000 \pm 1000$ &  $3.5 \pm 0.25$ &  $3.5^{+0.65}_{-0.59}$ &     $155^{+68}_{-59}$ &       2 \\
   HIP 15404 &      B3V &    03:18:37.74 &   +50:13:19.83 &   5.158 &      5.12 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.5^{+0.68}_{-0.64}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 15444 &      B5V &    03:19:07.64 &   +50:05:41.88 &   5.036 &      5.82 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.5^{+0.60}_{-0.60}$ &       $11^{+14}_{-6}$ &       2 \\
   HIP 16210 &     B6Vn &    03:28:52.33 &   +49:50:54.17 &   5.578 &      6.22 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 16244 &      B3V &    03:29:22.05 &   +49:30:32.21 &   4.678 &      6.05 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.61}_{-0.57}$ &       $11^{+14}_{-5}$ &       2 \\
   HIP 16285 &      A5V &    03:29:55.15 &   -42:38:03.32 &   5.768 &     15.28 &    $7884 \pm 268$ &  $3.9 \pm 0.14$ &  $1.7^{+0.13}_{-0.09}$ &   $841^{+183}_{-335}$ &       1 \\
   HIP 16322 &     A0Vn &    03:30:24.47 &   +11:20:11.19 &   5.125 &      9.03 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.26}_{-0.22}$ &     $80^{+200}_{-69}$ &       2 \\
   HIP 16340 &      B8V &    03:30:36.95 &   +48:06:12.95 &   5.820 &      3.65 &  $12000 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.9^{+0.48}_{-0.40}$ &     $54^{+107}_{-44}$ &       2 \\
   HIP 16599 &      A3V &    03:33:39.06 &   +54:58:29.49 &   5.981 &     13.44 &    $8383 \pm 285$ &  $4.0 \pm 0.14$ &  $2.0^{+0.19}_{-0.15}$ &   $737^{+102}_{-102}$ &       1 \\
   HIP 16611 &      B9V &    03:33:47.28 &   -21:37:58.38 &   4.300 &     11.12 &   $12514 \pm 425$ &  $4.0 \pm 0.14$ &  $3.3^{+0.24}_{-0.20}$ &     $157^{+23}_{-45}$ &       1 \\
   HIP 17457 &     B7IV &    03:44:30.51 &   -01:09:47.14 &   5.250 &      4.98 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.47}_{-0.44}$ &      $17^{+36}_{-10}$ &       2 \\
   HIP 17527 &      B8V &    03:45:09.74 &   +24:50:21.34 &   5.640 &      7.97 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.47}_{-0.44}$ &      $18^{+34}_{-11}$ &       2 \\
   HIP 17563 &      B3V &    03:45:40.44 &   +06:02:59.97 &   5.332 &      6.11 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.64}_{-0.57}$ &       $11^{+14}_{-5}$ &       2 \\
   HIP 18141 &      B8V &    03:52:41.66 &   -05:21:40.54 &   5.476 &      5.57 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.47}_{-0.43}$ &      $18^{+35}_{-12}$ &       2 \\
   HIP 18396 &      B6V &    03:55:58.17 &   +47:52:17.12 &   5.379 &      4.47 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.5^{+0.54}_{-0.50}$ &       $14^{+21}_{-8}$ &       2 \\
   HIP 18788 &      B5V &    04:01:32.05 &   -01:32:58.78 &   5.280 &      7.88 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.5^{+0.51}_{-0.49}$ &       $13^{+22}_{-7}$ &       2 \\
   HIP 18805 &      B5V &    04:01:46.14 &   +09:59:52.84 &   5.676 &      5.71 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.60}_{-0.57}$ &       $10^{+14}_{-5}$ &       2 \\
   HIP 19799 &     B9Vn &    04:14:36.23 &   +10:00:41.05 &   5.208 &      8.34 &   $10000 \pm 500$ &  $4.5 \pm 0.25$ &  $2.2^{+0.21}_{-0.19}$ &     $34^{+116}_{-26}$ &       2 \\
   HIP 19949 &     A2Vn &    04:16:43.09 &   +53:36:42.47 &   5.200 &      9.98 &    $9825 \pm 334$ &  $3.8 \pm 0.14$ &  $2.2^{+0.11}_{-0.10}$ &   $197^{+140}_{-122}$ &       1 \\
   HIP 19968 &      B7V &    04:16:53.56 &   +61:50:59.97 &   5.700 &      7.31 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.5^{+0.53}_{-0.51}$ &       $13^{+21}_{-8}$ &       2 \\
   HIP 20264 &      A0V &    04:20:39.01 &   -20:38:22.64 &   5.380 &      6.86 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.25}_{-0.21}$ &     $77^{+207}_{-65}$ &       2 \\
   HIP 20380 &      A3V &    04:21:51.81 &   +56:30:22.74 &   5.920 &     10.31 &    $8738 \pm 297$ &  $3.9 \pm 0.14$ &  $1.9^{+0.10}_{-0.08}$ &   $338^{+206}_{-209}$ &       1 \\
   HIP 20430 &    B9Vnn &    04:22:34.94 &   +25:37:45.54 &   5.376 &     11.20 &   $11981 \pm 407$ &  $4.2 \pm 0.14$ &  $3.2^{+0.28}_{-0.23}$ &     $195^{+23}_{-27}$ &       1 \\
   HIP 20507 &      A2V &    04:23:40.85 &   -03:44:43.68 &   5.171 &     15.60 &    $8793 \pm 299$ &  $4.0 \pm 0.14$ &  $1.9^{+0.10}_{-0.08}$ &   $340^{+200}_{-210}$ &       1 \\
   HIP 20579 &      B8V &    04:24:29.16 &   +34:07:50.73 &   5.722 &      7.28 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.46}_{-0.46}$ &      $17^{+32}_{-10}$ &       2 \\
   HIP 20789 &      B7V &    04:27:17.45 &   +22:59:46.80 &   5.515 &      8.63 &  $14000 \pm 1000$ &  $4.0 \pm 0.25$ &  $3.7^{+0.53}_{-0.47}$ &      $38^{+55}_{-28}$ &       2 \\
   HIP 21589 &      A6V &    04:38:09.46 &   +12:30:39.01 &   4.270 &     21.24 &    $8591 \pm 292$ &  $3.9 \pm 0.14$ &  $1.8^{+0.09}_{-0.07}$ &   $300^{+231}_{-193}$ &       1 \\
   HIP 21683 &     A5Vn &    04:39:16.50 &   +15:55:04.70 &   4.675 &     20.97 &    $8165 \pm 278$ &  $4.0 \pm 0.14$ &  $1.7^{+0.07}_{-0.06}$ &   $318^{+266}_{-211}$ &       1 \\
   HIP 21819 &      A2V &    04:41:19.76 &   +28:36:53.98 &   5.726 &      8.55 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.41}_{-0.37}$ &   $411^{+135}_{-158}$ &       2 \\
   HIP 21928 &     A1Vn &    04:42:54.33 &   +43:21:54.53 &   5.301 &     13.52 &   $10734 \pm 365$ &  $4.0 \pm 0.14$ &  $2.6^{+0.16}_{-0.13}$ &    $242^{+59}_{-108}$ &       1 \\
   HIP 22028 &      A1V &    04:44:07.98 &   -18:39:59.71 &   5.527 &     10.66 &   $10118 \pm 344$ &  $4.0 \pm 0.14$ &  $2.3^{+0.14}_{-0.11}$ &   $246^{+105}_{-135}$ &       1 \\
   HIP 22509 &     A1Vn &    04:50:36.72 &   +08:54:00.65 &   4.350 &     14.53 &    $9784 \pm 333$ &  $2.7 \pm 0.14$ &  $2.2^{+0.11}_{-0.10}$ &   $205^{+141}_{-129}$ &       1 \\
   HIP 22833 &      A3V &    04:54:46.90 &   +11:25:33.63 &   5.186 &     14.29 &    $8278 \pm 281$ &  $3.9 \pm 0.14$ &  $1.8^{+0.12}_{-0.09}$ &   $645^{+165}_{-304}$ &       1 \\
   HIP 22840 &      B5V &    04:54:50.71 &   +00:28:01.81 &   5.975 &      4.50 &  $16000 \pm 1000$ &  $4.0 \pm 0.25$ &  $4.7^{+0.61}_{-0.55}$ &      $27^{+32}_{-18}$ &       2 \\
   HIP 22913 &      B9V &    04:55:50.15 &   +15:02:25.00 &   5.785 &      8.97 &  $12000 \pm 1000$ &  $3.5 \pm 0.25$ &  $3.5^{+0.67}_{-0.57}$ &     $155^{+68}_{-64}$ &       2 \\
   HIP 22958 &      B6V &    04:56:24.19 &   -05:10:16.87 &   5.490 &      4.40 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.5^{+0.52}_{-0.53}$ &       $13^{+20}_{-7}$ &       2 \\
   HIP 23362 &      B9V &    05:01:25.58 &   -20:03:06.91 &   4.894 &     16.48 &   $12450 \pm 423$ &  $4.3 \pm 0.14$ &  $3.2^{+0.21}_{-0.16}$ &     $147^{+28}_{-59}$ &       1 \\
   HIP 23916 &      B8V &    05:08:20.19 &   -08:39:55.17 &   5.780 &      4.79 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 24244 &   B7.5Vn &    05:12:17.90 &   -11:52:09.19 &   4.450 &     14.07 &   $13781 \pm 469$ &  $4.2 \pm 0.14$ &  $3.9^{+0.29}_{-0.23}$ &     $114^{+11}_{-23}$ &       1 \\
   HIP 24327 &      B7V &    05:13:13.88 &   -12:56:28.65 &   4.421 &      4.48 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.47}_{-0.44}$ &      $18^{+35}_{-11}$ &       2 \\
   HIP 24505 &      B9V &    05:15:24.37 &   -26:56:36.63 &   5.040 &     11.73 &   $11748 \pm 399$ &  $4.2 \pm 0.14$ &  $2.9^{+0.16}_{-0.14}$ &     $152^{+53}_{-80}$ &       1 \\
   HIP 24902 &      A3V &    05:20:14.67 &   +41:05:10.35 &   5.468 &     11.77 &    $8275 \pm 281$ &  $4.0 \pm 0.14$ &  $1.8^{+0.09}_{-0.08}$ &   $457^{+261}_{-281}$ &       1 \\
 ADS 3962 AB &     B1Vn &    05:22:50.30 &   +03:32:52.00 &   4.990 &   \nodata &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 25143 &      A3V &    05:22:50.31 &   +41:01:45.33 &   5.545 &     11.15 &    $8101 \pm 275$ &  $3.8 \pm 0.14$ &  $1.7^{+0.06}_{-0.06}$ &   $231^{+250}_{-156}$ &       1 \\
   HIP 25280 &      A0V &    05:24:28.49 &   -16:58:32.81 &   5.644 &     14.65 &   $10398 \pm 354$ &  $4.4 \pm 0.14$ &  $2.4^{+0.13}_{-0.11}$ &   $199^{+101}_{-115}$ &       1 \\
   HIP 25555 &   B9.5Vn &    05:27:45.61 &   +15:52:26.58 &   5.512 &      7.69 &   $10000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.8^{+0.45}_{-0.43}$ &    $283^{+79}_{-104}$ &       2 \\
   HIP 25608 &      A1V &    05:28:15.34 &   -37:13:50.75 &   5.562 &     11.39 &    $9960 \pm 339$ &  $4.1 \pm 0.14$ &  $2.3^{+0.15}_{-0.12}$ &    $311^{+83}_{-149}$ &       1 \\
   HIP 25695 &     B9Vn &    05:29:16.50 &   +25:09:00.78 &   5.480 &      7.67 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.43}_{-0.37}$ &      $24^{+63}_{-17}$ &       2 \\
   HIP 25790 &     A3Vn &    05:30:26.16 &   +15:21:37.61 &   5.940 &     12.89 &    $8397 \pm 286$ &  $3.9 \pm 0.14$ &  $1.8^{+0.08}_{-0.07}$ &   $329^{+250}_{-212}$ &       1 \\
   HIP 25813 &      B5V &    05:30:47.05 &   +05:56:53.29 &   4.200 &     10.77 &   $15603 \pm 531$ &  $4.4 \pm 0.14$ &  $4.7^{+0.35}_{-0.28}$ &       $71^{+8}_{-16}$ &       1 \\
   HIP 26063 &      B1V &    05:33:31.45 &   -01:09:21.87 &   5.340 &      2.22 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 26093 &      B3V &    05:33:54.28 &   +14:18:20.08 &   5.588 &      7.31 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.66}_{-0.64}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 26126 &      A2V &    05:34:16.77 &   +03:46:00.82 &   5.332 &     11.82 &    $9542 \pm 324$ &  $3.9 \pm 0.14$ &  $2.1^{+0.09}_{-0.07}$ &   $177^{+150}_{-115}$ &       1 \\
   HIP 26563 &     A4Vn &    05:38:53.08 &   -07:12:46.18 &   4.800 &     22.42 &    $8416 \pm 286$ &  $4.1 \pm 0.14$ &  $1.8^{+0.08}_{-0.07}$ &   $344^{+256}_{-218}$ &       1 \\
   HIP 27100 &      A7V &    05:44:46.38 &   -65:44:07.90 &   4.360 &     21.80 &    $7828 \pm 266$ &  $3.9 \pm 0.14$ &  $1.8^{+0.18}_{-0.15}$ &   $965^{+153}_{-148}$ &       1 \\
   HIP 27321 &      A6V &    05:47:17.09 &   -51:03:59.44 &   3.860 &     51.44 &    $8300 \pm 282$ &  $4.4 \pm 0.14$ &  $1.8^{+0.11}_{-0.09}$ &   $528^{+235}_{-300}$ &       1 \\
   HIP 27713 &     A2Vn &    05:52:07.73 &   -09:02:30.84 &   5.964 &     10.11 &    $8474 \pm 288$ &  $3.9 \pm 0.14$ &  $1.8^{+0.09}_{-0.07}$ &   $383^{+238}_{-240}$ &       1 \\
   HIP 28691 &      B5V &    06:03:27.37 &   +19:41:26.02 &   5.135 &      4.54 &  $14000 \pm 1000$ &  $4.0 \pm 0.25$ &  $3.8^{+0.54}_{-0.48}$ &      $36^{+55}_{-27}$ &       2 \\
   HIP 28756 &    B2.5V &    06:04:20.27 &   -32:10:20.74 &   5.631 &      3.24 &  $20000 \pm 1000$ &  $4.0 \pm 0.25$ &  $6.9^{+0.75}_{-0.68}$ &       $14^{+13}_{-8}$ &       2 \\
   HIP 28910 &      A0V &    06:06:09.32 &   -14:56:06.92 &   4.669 &     18.88 &   $10453 \pm 355$ &  $4.1 \pm 0.14$ &  $2.4^{+0.16}_{-0.14}$ &    $252^{+80}_{-122}$ &       1 \\
   HIP 29150 &      A0V &    06:08:57.87 &   -22:25:38.68 &   5.482 &     13.24 &   $11283 \pm 384$ &  $4.2 \pm 0.14$ &  $2.6^{+0.12}_{-0.11}$ &     $112^{+82}_{-71}$ &       1 \\
   HIP 29151 &     A3Vn &    06:08:57.90 &   +02:29:58.89 &   5.730 &      4.98 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.43}_{-0.37}$ &   $406^{+141}_{-177}$ &       2 \\
   HIP 29735 &      B9V &    06:15:44.89 &   -13:43:06.29 &   4.998 &      8.00 &   $10000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.8^{+0.48}_{-0.41}$ &    $281^{+84}_{-105}$ &       2 \\
   HIP 29997 &     A0Vn &    06:18:50.78 &   +69:19:11.23 &   4.762 &     18.64 &   $10834 \pm 368$ &  $4.2 \pm 0.14$ &  $2.5^{+0.12}_{-0.10}$ &     $119^{+95}_{-77}$ &       1 \\
   HIP 30069 &      B9V &    06:19:40.96 &   -34:23:47.73 &   5.750 &      8.00 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.42}_{-0.38}$ &      $25^{+62}_{-18}$ &       2 \\
   HIP 30073 &     B2V  &  06:19:42.7989 &  -07:49:22.473 &   5.246 &      3.74 &  $22000 \pm 1000$ &  $4.5 \pm 0.25$ &  $7.8^{+0.71}_{-0.71}$ &         $8^{+6}_{-3}$ &       2 \\
   HIP 30666 &     A3Vn &    06:26:39.59 &   -01:30:26.41 &   5.874 &     13.80 &   $10520 \pm 358$ &  $4.2 \pm 0.14$ &  $2.6^{+0.20}_{-0.16}$ &     $304^{+37}_{-72}$ &       1 \\
   HIP 30788 &      B4V &    06:28:10.21 &   -32:34:48.25 &   4.480 &      7.70 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.59}_{-0.57}$ &       $11^{+13}_{-6}$ &       2 \\
   HIP 31278 &     B5Vn &    06:33:37.92 &   -01:13:12.55 &   5.083 &      5.89 &  $16000 \pm 1000$ &  $4.0 \pm 0.25$ &  $4.7^{+0.61}_{-0.56}$ &      $26^{+31}_{-18}$ &       2 \\
   HIP 31362 &      B8V &    06:34:35.33 &   -32:42:58.51 &   5.610 &      6.20 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.41}_{-0.37}$ &      $24^{+62}_{-17}$ &       2 \\
   HIP 31434 &    A0Vnn &    06:35:12.06 &   +28:01:20.32 &   5.266 &      8.82 &   $10000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.7^{+0.46}_{-0.41}$ &    $281^{+83}_{-131}$ &       2 \\
   HIP 32474 &    B9.5V &    06:46:39.02 &   -10:06:26.50 &   5.653 &      6.04 &   $10000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.8^{+0.47}_{-0.43}$ &    $281^{+85}_{-117}$ &       2 \\
   HIP 32607 &      A8V &    06:48:11.46 &   -61:56:29.00 &   3.300 &     33.78 &    $7770 \pm 264$ &  $3.8 \pm 0.14$ &  $1.6^{+0.07}_{-0.06}$ &   $519^{+344}_{-333}$ &       1 \\
   HIP 33372 &     B8Vn &    06:56:25.83 &   +09:57:23.67 &   5.905 &      7.18 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.47}_{-0.46}$ &      $18^{+37}_{-11}$ &       2 \\
   HIP 34769 &      A2V &    07:11:51.86 &   -00:29:33.96 &   4.150 &      8.49 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.43}_{-0.38}$ &   $405^{+135}_{-207}$ &       2 \\
   HIP 35180 &      A1V &    07:16:14.55 &   -15:35:08.49 &   5.454 &     12.12 &    $9562 \pm 325$ &  $4.1 \pm 0.14$ &  $2.1^{+0.12}_{-0.09}$ &   $267^{+139}_{-158}$ &       1 \\
   HIP 35341 &     A5Vn &    07:18:02.22 &   +40:53:00.22 &   5.870 &     11.73 &    $8014 \pm 272$ &  $3.9 \pm 0.14$ &  $1.7^{+0.07}_{-0.06}$ &   $357^{+293}_{-237}$ &       1 \\
   HIP 36393 &      A4V &    07:29:20.44 &   +28:07:05.79 &   5.072 &     18.51 &    $9184 \pm 312$ &  $4.1 \pm 0.14$ &  $2.1^{+0.15}_{-0.13}$ &   $431^{+128}_{-200}$ &       1 \\
   HIP 36760 &     A1Vn &    07:33:36.48 &   +15:49:35.98 &   5.269 &      7.70 &    $9000 \pm 500$ &  $3.7 \pm 0.25$ &  $2.1^{+0.40}_{-0.26}$ &   $351^{+175}_{-318}$ &       2 \\
   HIP 36812 &    A0Vnn &    07:34:15.89 &   +03:22:18.19 &   5.830 &      5.67 &   $9500 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.1^{+0.40}_{-0.31}$ &    $108^{+273}_{-95}$ &       2 \\
   HIP 36917 &      B7V &    07:35:22.89 &   -28:22:09.57 &   4.630 &     14.72 &   $13926 \pm 473$ &  $4.3 \pm 0.14$ &  $3.7^{+0.17}_{-0.15}$ &      $62^{+35}_{-37}$ &       1 \\
   HIP 37297 &    B2.5V &    07:39:27.34 &   -38:18:28.88 &   4.840 &      5.87 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.67}_{-0.62}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 37322 &      B5V &    07:39:43.81 &   -38:08:21.44 &   5.664 &      5.70 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.5^{+0.50}_{-0.50}$ &       $13^{+22}_{-7}$ &       2 \\
   HIP 37450 &      B5V &    07:41:15.81 &   -38:32:00.72 &   5.410 &      5.50 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.4^{+0.53}_{-0.48}$ &       $13^{+22}_{-8}$ &       2 \\
   HIP 38538 &      A3V &    07:53:29.81 &   +26:45:56.82 &   4.977 &     14.66 &    $8551 \pm 291$ &  $4.0 \pm 0.14$ &  $1.9^{+0.15}_{-0.12}$ &   $637^{+111}_{-199}$ &       1 \\
   HIP 38593 &      B2V &    07:54:11.01 &   -35:52:38.23 &   5.462 &      4.81 &  $22000 \pm 1000$ &  $4.5 \pm 0.25$ &  $7.8^{+0.77}_{-0.68}$ &         $8^{+6}_{-3}$ &       2 \\
   HIP 38846 &    B2.5V &    07:56:57.80 &   -43:30:01.48 &   5.340 &      2.08 &  $22000 \pm 1000$ &  $4.5 \pm 0.25$ &  $7.8^{+0.75}_{-0.72}$ &         $8^{+6}_{-3}$ &       2 \\
   HIP 39095 &      A1V &    07:59:52.05 &   -18:23:57.23 &   4.610 &     13.52 &    $8872 \pm 302$ &  $3.4 \pm 0.14$ &  $2.1^{+0.18}_{-0.15}$ &     $593^{+74}_{-85}$ &       1 \\
   HIP 39236 &   B9.5Vn &    08:01:30.29 &   +16:27:19.12 &   5.990 &      6.04 &   $10000 \pm 500$ &  $4.5 \pm 0.25$ &  $2.2^{+0.21}_{-0.19}$ &     $36^{+119}_{-27}$ &       2 \\
   HIP 39567 &      A1V &    08:05:04.49 &   +13:07:05.58 &   5.146 &     15.20 &   $10352 \pm 352$ &  $4.3 \pm 0.14$ &  $2.4^{+0.12}_{-0.10}$ &   $178^{+110}_{-109}$ &       1 \\
   HIP 39847 &      A2V &    08:08:27.45 &   +51:30:24.01 &   4.802 &     13.04 &   $10014 \pm 340$ &  $4.0 \pm 0.14$ &  $2.2^{+0.14}_{-0.12}$ &   $190^{+127}_{-116}$ &       1 \\
   HIP 39906 &      B5V &    08:09:01.64 &   -19:14:42.05 &   4.390 &      7.01 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.63}_{-0.54}$ &       $11^{+15}_{-5}$ &       2 \\
   HIP 40429 &      A2V &    08:15:15.92 &   -62:54:56.32 &   5.160 &     12.90 &    $8725 \pm 297$ &  $3.9 \pm 0.14$ &  $2.1^{+0.20}_{-0.17}$ &     $635^{+88}_{-88}$ &       1 \\
   HIP 40706 &      A8V &    08:18:33.31 &   -36:39:33.44 &   4.400 &     34.93 &    $7986 \pm 272$ &  $4.3 \pm 0.14$ &  $1.7^{+0.08}_{-0.06}$ &   $540^{+282}_{-330}$ &       1 \\
   HIP 40881 &    B9.5V &    08:20:32.14 &   +24:01:20.32 &   5.930 &      7.13 &   $9500 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.1^{+0.39}_{-0.32}$ &    $105^{+287}_{-93}$ &       2 \\
   HIP 41039 &      B1V &    08:22:31.69 &   -48:29:25.36 &   4.820 &      1.90 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 41307 &     A0Va &    08:25:39.63 &   -03:54:23.12 &   3.900 &     26.66 &   $10281 \pm 350$ &  $4.2 \pm 0.14$ &  $2.3^{+0.12}_{-0.10}$ &   $201^{+109}_{-120}$ &       1 \\
   HIP 42090 &    A2Vnn &    08:34:43.88 &   +36:25:10.63 &   5.755 &      9.19 &   $9000 \pm 1000$ &  $4.0 \pm 0.25$ &  $1.9^{+0.36}_{-0.31}$ &   $133^{+379}_{-119}$ &       2 \\
   HIP 42129 &      B3V &    08:35:15.56 &   -58:13:29.05 &   5.241 &      3.64 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.61}_{-0.56}$ &       $11^{+14}_{-5}$ &       2 \\
   HIP 42313 &    A0Vnn &    08:37:39.37 &   +05:42:13.61 &   4.137 &     20.34 &   $11055 \pm 376$ &  $4.0 \pm 0.14$ &  $2.9^{+0.23}_{-0.19}$ &     $260^{+29}_{-44}$ &       1 \\
   HIP 42334 &      A0V &    08:37:52.15 &   -26:15:18.01 &   5.270 &     14.07 &   $11614 \pm 395$ &  $4.3 \pm 0.14$ &  $2.7^{+0.12}_{-0.10}$ &      $79^{+71}_{-51}$ &       1 \\
   HIP 43142 &      A3V &    08:47:14.99 &   -01:53:49.31 &   5.279 &      8.12 &    $9000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.0^{+0.21}_{-0.18}$ &     $94^{+314}_{-83}$ &       2 \\
   HIP 44127 &      A7V &    08:59:12.45 &   +48:02:30.57 &   3.140 &     68.92 &    $8233 \pm 280$ &  $4.4 \pm 0.14$ &  $1.7^{+0.09}_{-0.07}$ &   $474^{+257}_{-294}$ &       1 \\
   HIP 44307 &      A2V &    09:01:24.13 &   +32:15:08.26 &   5.870 &      6.99 &   $8500 \pm 1000$ &  $4.0 \pm 0.25$ &  $1.7^{+0.33}_{-0.28}$ &   $162^{+537}_{-148}$ &       2 \\
   HIP 45336 &    B9.5V &    09:14:21.86 &   +02:18:51.34 &   3.880 &     28.74 &   $10826 \pm 368$ &  $4.2 \pm 0.14$ &  $2.5^{+0.12}_{-0.10}$ &     $111^{+95}_{-71}$ &       1 \\
   HIP 45344 &      B4V &    09:14:24.48 &   -43:13:38.97 &   5.250 &      5.33 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.62}_{-0.57}$ &       $11^{+14}_{-5}$ &       2 \\
   HIP 45688 &      A1V &    09:18:50.64 &   +36:48:09.33 &   3.820 &     26.13 &    $8862 \pm 301$ &  $3.9 \pm 0.14$ &  $1.9^{+0.08}_{-0.07}$ &   $255^{+202}_{-160}$ &       1 \\
   HIP 46225 &      A4V &    09:25:27.23 &   -61:57:01.72 &   5.781 &     12.92 &    $8577 \pm 292$ &  $4.0 \pm 0.14$ &  $1.8^{+0.10}_{-0.07}$ &   $418^{+206}_{-252}$ &       1 \\
   HIP 46283 &      B6V &    09:26:17.96 &   -53:22:44.07 &   5.088 &      7.60 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.5^{+0.54}_{-0.50}$ &       $13^{+20}_{-8}$ &       2 \\
   HIP 46897 &    B9.5V &    09:33:26.05 &   -22:51:49.99 &   5.911 &     12.46 &   $10075 \pm 343$ &  $4.2 \pm 0.14$ &  $2.3^{+0.16}_{-0.13}$ &    $286^{+93}_{-140}$ &       1 \\
   HIP 47006 &     A0Vn &    09:34:49.43 &   +52:03:05.32 &   4.479 &     12.44 &    $9757 \pm 332$ &  $3.9 \pm 0.14$ &  $2.1^{+0.10}_{-0.08}$ &   $181^{+138}_{-114}$ &       1 \\
   HIP 47175 &      A7V &    09:36:49.54 &   -49:21:18.09 &   4.350 &     30.94 &    $8331 \pm 283$ &  $4.3 \pm 0.14$ &  $1.8^{+0.11}_{-0.09}$ &   $453^{+256}_{-278}$ &       1 \\
   HIP 50303 &     A0Vn &    10:16:14.43 &   +29:18:37.81 &   5.490 &     12.51 &   $10377 \pm 353$ &  $4.1 \pm 0.14$ &  $2.4^{+0.13}_{-0.11}$ &   $204^{+103}_{-116}$ &       1 \\
   HIP 50860 &      A6V &    10:23:06.33 &   +33:54:29.31 &   5.900 &     13.46 &    $8327 \pm 283$ &  $4.1 \pm 0.14$ &  $1.8^{+0.11}_{-0.09}$ &   $591^{+183}_{-303}$ &       1 \\
   HIP 51362 &    B9.5V &    10:29:28.70 &   -02:44:20.69 &   5.180 &     10.13 &   $10899 \pm 371$ &  $4.0 \pm 0.14$ &  $2.6^{+0.14}_{-0.12}$ &    $182^{+81}_{-101}$ &       1 \\
   HIP 51685 &     A2Vn &    10:33:30.91 &   +34:59:19.30 &   5.580 &      4.77 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.42}_{-0.38}$ &   $406^{+134}_{-172}$ &       2 \\
   HIP 52422 &     A4Vn &    10:43:01.88 &   +26:19:32.09 &   5.517 &     20.67 &    $8170 \pm 278$ &  $4.3 \pm 0.14$ &  $1.7^{+0.08}_{-0.06}$ &   $432^{+278}_{-278}$ &       1 \\
   HIP 52457 &     A3Vn &    10:43:24.96 &   +23:11:18.25 &   5.075 &     14.23 &    $9902 \pm 337$ &  $4.0 \pm 0.14$ &  $2.2^{+0.12}_{-0.10}$ &   $228^{+126}_{-137}$ &       1 \\
   HIP 52638 &     A1Vn &    10:45:51.89 &   +30:40:56.33 &   5.349 &      8.53 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.25}_{-0.21}$ &     $69^{+199}_{-59}$ &       2 \\
   HIP 52678 &    B6Vnn &    10:46:16.56 &   -64:30:52.41 &   5.340 &      6.85 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.4^{+0.55}_{-0.48}$ &       $13^{+20}_{-7}$ &       2 \\
   HIP 52736 &   B2.5Vn &    10:46:51.22 &   -64:23:00.50 &   4.850 &      6.79 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.5^{+0.66}_{-0.62}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 52911 &      A2V &    10:49:15.43 &   +10:32:42.73 &   5.314 &      8.57 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.44}_{-0.37}$ &   $406^{+138}_{-172}$ &       2 \\
     HR 4259 &      A1V &    10:55:36.80 &   +24:44:59.00 &   4.500 &   \nodata &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.44}_{-0.36}$ &   $411^{+137}_{-168}$ &       2 \\
   HIP 54849 &      A0V &    11:13:45.55 &   -00:04:10.20 &   5.399 &      6.18 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.24}_{-0.21}$ &     $72^{+197}_{-62}$ &       2 \\
   HIP 55434 &    B9.5V &  11:21:08.1934 &  +06:01:45.571 &   4.044 &     14.82 &   $10618 \pm 361$ &  $3.9 \pm 0.14$ &  $2.7^{+0.23}_{-0.19}$ &     $304^{+32}_{-38}$ &       1 \\
   HIP 56034 &      A2V &    11:29:04.12 &   +39:20:13.11 &   5.354 &     15.33 &   $10000 \pm 500$ &  $4.5 \pm 0.25$ &  $2.2^{+0.21}_{-0.21}$ &     $37^{+118}_{-29}$ &       2 \\
   HIP 56633 &    B9.5V &    11:36:40.91 &   -09:48:08.09 &   4.682 &     11.63 &   $11524 \pm 392$ &  $4.0 \pm 0.14$ &  $2.8^{+0.15}_{-0.12}$ &     $145^{+66}_{-82}$ &       1 \\
   HIP 57328 &      A4V &    11:45:17.04 &   +08:15:29.21 &   4.845 &     26.73 &    $8298 \pm 282$ &  $4.3 \pm 0.14$ &  $1.9^{+0.17}_{-0.14}$ &   $757^{+105}_{-135}$ &       1 \\
   HIP 58590 &      A5V &    12:00:52.39 &   +06:36:51.56 &   4.659 &      8.49 &    $8000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.0^{+0.41}_{-0.35}$ &   $618^{+265}_{-300}$ &       2 \\
   HIP 59394 &      A1V &    12:11:03.84 &   -23:36:08.72 &   5.470 &     17.00 &    $9671 \pm 329$ &  $4.3 \pm 0.14$ &  $2.1^{+0.10}_{-0.09}$ &   $203^{+144}_{-128}$ &       1 \\
   HIP 59449 &      B3V &    12:11:39.12 &   -52:22:06.44 &   3.960 &      8.61 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.61}_{-0.55}$ &       $11^{+14}_{-5}$ &       2 \\
   HIP 59819 &      A3V &    12:16:00.19 &   +14:53:56.65 &   5.090 &     16.42 &    $9528 \pm 324$ &  $4.0 \pm 0.14$ &  $2.2^{+0.16}_{-0.14}$ &    $394^{+95}_{-165}$ &       1 \\
   HIP 60009 &    B2.5V &    12:18:26.25 &   -64:00:11.05 &   4.050 &      9.12 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.65}_{-0.66}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 60030 &     A5Vn &    12:18:40.32 &   -00:47:13.87 &   5.908 &      8.73 &   $7750 \pm 1000$ &  $3.5 \pm 0.25$ &  $1.9^{+0.50}_{-0.39}$ &   $778^{+807}_{-403}$ &       2 \\
   HIP 60595 &      A1V &    12:25:11.76 &   -11:36:38.12 &   5.949 &     14.18 &   $10396 \pm 353$ &  $4.4 \pm 0.14$ &  $2.4^{+0.12}_{-0.10}$ &   $161^{+111}_{-100}$ &       1 \\
   HIP 60710 &     B3Vn &    12:26:31.76 &   -51:27:02.29 &   4.805 &      7.28 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.5^{+0.67}_{-0.63}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 60957 &      A3V &    12:29:43.24 &   +20:53:45.99 &   5.680 &     11.90 &    $9079 \pm 309$ &  $3.9 \pm 0.14$ &  $2.1^{+0.15}_{-0.12}$ &   $480^{+100}_{-192}$ &       1 \\
   HIP 61558 &      A3V &    12:36:47.35 &   -05:49:54.84 &   5.880 &     14.49 &    $9600 \pm 326$ &  $4.2 \pm 0.14$ &  $2.3^{+0.19}_{-0.16}$ &     $436^{+57}_{-75}$ &       1 \\
   HIP 61622 &      A2V &    12:37:42.16 &   -48:32:28.69 &   3.860 &     24.85 &   $10533 \pm 358$ &  $4.0 \pm 0.14$ &  $2.3^{+0.25}_{-0.23}$ &   $158^{+137}_{-102}$ &       1 \\
   HIP 62541 &      A1V &    12:48:54.21 &   +14:07:21.31 &   5.702 &      8.17 &   $9250 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.0^{+0.36}_{-0.31}$ &   $124^{+326}_{-110}$ &       2 \\
   HIP 62576 &      A2V &    12:49:17.45 &   +27:33:08.57 &   5.780 &     10.76 &    $9955 \pm 338$ &  $4.1 \pm 0.14$ &  $2.2^{+0.12}_{-0.11}$ &   $188^{+132}_{-117}$ &       1 \\
   HIP 63724 &      A0V &    13:03:33.31 &   -49:31:38.15 &   4.830 &     14.79 &   $10462 \pm 356$ &  $4.1 \pm 0.14$ &  $2.4^{+0.12}_{-0.10}$ &    $154^{+106}_{-96}$ &       1 \\
   HIP 63945 &      B5V &    13:06:16.70 &   -48:27:47.85 &   4.694 &      8.36 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.61}_{-0.56}$ &       $11^{+13}_{-6}$ &       2 \\
   HIP 65198 &      A2V &    13:21:41.64 &   +02:05:14.07 &   5.693 &     14.77 &   $10291 \pm 350$ &  $4.2 \pm 0.14$ &  $2.3^{+0.11}_{-0.10}$ &   $174^{+111}_{-108}$ &       1 \\
   HIP 65477 &      A5V &    13:25:13.54 &   +54:59:16.65 &   4.010 &     39.91 &    $8221 \pm 280$ &  $4.2 \pm 0.14$ &  $1.8^{+0.16}_{-0.13}$ &   $754^{+157}_{-222}$ &       1 \\
   HIP 65728 &     A1Vn &    13:28:27.09 &   +59:56:44.83 &   5.400 &     14.01 &   $10388 \pm 353$ &  $4.2 \pm 0.14$ &  $2.7^{+0.24}_{-0.19}$ &     $331^{+39}_{-45}$ &       1 \\
   HIP 66249 &    A2Van &    13:34:41.74 &   -00:35:45.38 &   3.380 &     44.03 &    $8542 \pm 290$ &  $4.1 \pm 0.14$ &  $1.9^{+0.15}_{-0.12}$ &   $631^{+113}_{-226}$ &       1 \\
   HIP 66798 &      A2V &    13:41:29.89 &   +64:49:20.68 &   5.850 &     14.66 &    $9347 \pm 318$ &  $4.2 \pm 0.14$ &  $2.1^{+0.11}_{-0.09}$ &   $291^{+153}_{-170}$ &       1 \\
   HIP 66821 &   B8.5Vn &    13:41:44.77 &   -54:33:33.93 &   5.010 &     12.02 &   $13141 \pm 447$ &  $4.4 \pm 0.14$ &  $3.7^{+0.29}_{-0.24}$ &     $138^{+12}_{-20}$ &       1 \\
   HIP 67143 &      A0V &    13:45:36.89 &   -26:06:57.63 &   5.805 &     11.49 &   $10338 \pm 351$ &  $4.3 \pm 0.14$ &  $2.3^{+0.11}_{-0.09}$ &    $143^{+112}_{-93}$ &       1 \\
   HIP 67194 &      A5V &    13:46:13.55 &   +41:05:19.48 &   5.891 &     19.03 &    $7953 \pm 270$ &  $4.3 \pm 0.14$ &  $1.7^{+0.10}_{-0.09}$ &   $504^{+325}_{-319}$ &       1 \\
   HIP 67782 &     A8IV &    13:53:10.28 &   +28:38:53.28 &   5.911 &     15.21 &    $8051 \pm 274$ &  $4.1 \pm 0.14$ &  $1.8^{+0.16}_{-0.12}$ &   $846^{+121}_{-164}$ &       1 \\
   HIP 68092 &      A8V &    13:56:27.88 &   +01:03:02.09 &   5.906 &     11.08 &    $7866 \pm 267$ &  $3.9 \pm 0.14$ &  $1.6^{+0.07}_{-0.07}$ &   $410^{+331}_{-274}$ &       1 \\
   HIP 68520 &      A3V &    14:01:38.79 &   +01:32:40.31 &   4.244 &     14.50 &    $8413 \pm 286$ &  $3.4 \pm 0.14$ &  $2.0^{+0.18}_{-0.14}$ &   $722^{+118}_{-129}$ &       1 \\
   HIP 70327 &      A0V &    14:23:22.70 &   +08:26:47.84 &   5.120 &     15.17 &    $9678 \pm 329$ &  $4.0 \pm 0.14$ &  $2.2^{+0.12}_{-0.09}$ &   $261^{+133}_{-154}$ &       1 \\
   HIP 70384 &      A3V &    14:24:00.88 &   +08:14:38.30 &   5.935 &      7.38 &    $9000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.0^{+0.22}_{-0.18}$ &     $99^{+316}_{-87}$ &       2 \\
   HIP 70400 &      A3V &    14:24:11.34 &   +05:49:12.47 &   5.103 &     20.51 &    $8490 \pm 289$ &  $4.2 \pm 0.14$ &  $1.8^{+0.08}_{-0.07}$ &   $336^{+238}_{-215}$ &       1 \\
   HIP 70915 &     B8Vn &    14:30:08.63 &   -45:19:16.88 &   5.500 &      6.84 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.42}_{-0.37}$ &      $24^{+65}_{-17}$ &       2 \\
   HIP 71865 &      B3V &    14:41:57.59 &   -37:47:36.59 &   4.000 &      9.62 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.66}_{-0.64}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 71974 &    B9.5V &    14:43:13.55 &   -24:59:51.91 &   5.730 &      6.56 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.26}_{-0.22}$ &     $65^{+210}_{-55}$ &       2 \\
   HIP 72104 &    A0Vnn &    14:44:59.20 &   -35:11:30.57 &   4.923 &     15.22 &    $9618 \pm 327$ &  $3.8 \pm 0.14$ &  $2.1^{+0.12}_{-0.09}$ &   $239^{+143}_{-144}$ &       1 \\
   HIP 72154 &    B9.5V &    14:45:30.20 &   +00:43:02.19 &   5.673 &      6.61 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.24}_{-0.21}$ &     $75^{+199}_{-65}$ &       2 \\
   HIP 72250 &      A1V &    14:46:28.99 &   -47:26:28.02 &   5.740 &     10.67 &    $9784 \pm 333$ &  $4.1 \pm 0.14$ &  $2.4^{+0.21}_{-0.18}$ &     $411^{+49}_{-59}$ &       1 \\
   HIP 72378 &      B9V &    14:47:57.56 &   -26:38:46.16 &   5.768 &      7.29 &   $9500 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.0^{+0.39}_{-0.31}$ &    $103^{+291}_{-91}$ &       2 \\
   HIP 72552 &      A4V &    14:49:58.40 &   +28:36:57.00 &   5.800 &     10.16 &    $9591 \pm 326$ &  $3.9 \pm 0.14$ &  $2.2^{+0.14}_{-0.11}$ &    $359^{+95}_{-168}$ &       1 \\
   HIP 73049 &      A0V &    14:55:44.71 &   -33:51:20.82 &   5.318 &     12.85 &   $10108 \pm 344$ &  $4.3 \pm 0.14$ &  $2.4^{+0.18}_{-0.14}$ &    $337^{+53}_{-113}$ &       1 \\
     HR 5605 &      B5V &    15:05:07.18 &   -47:03:04.00 &   4.720 &   \nodata &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.5^{+0.53}_{-0.52}$ &       $14^{+21}_{-8}$ &       2 \\
   HIP 74117 &      B3V &    15:08:50.62 &   -45:16:47.49 &   4.070 &      4.20 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.67}_{-0.66}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 74689 &      A4V &    15:15:49.08 &   +00:22:19.70 &   5.629 &     21.67 &    $8255 \pm 281$ &  $4.4 \pm 0.14$ &  $1.9^{+0.17}_{-0.14}$ &   $780^{+102}_{-113}$ &       1 \\
   HIP 75178 &     B9Vn &    15:21:48.58 &   +32:56:01.30 &   5.375 &     12.45 &   $12140 \pm 413$ &  $4.3 \pm 0.14$ &  $3.3^{+0.26}_{-0.21}$ &     $184^{+19}_{-28}$ &       1 \\
   HIP 75304 &      B4V &    15:23:09.35 &   -36:51:30.55 &   4.540 &      6.28 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.58}_{-0.55}$ &       $11^{+13}_{-6}$ &       2 \\
   HIP 76267 &      A0V &    15:34:41.27 &   +26:42:52.89 &   2.240 &     43.46 &   $10342 \pm 352$ &  $4.0 \pm 0.14$ &  $2.5^{+0.19}_{-0.16}$ &    $313^{+53}_{-100}$ &       1 \\
   HIP 76600 &    B2.5V &    15:38:39.37 &   -29:46:39.89 &   3.644 &      8.89 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.63}_{-0.65}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 76852 &      A1V &    15:41:33.05 &   +19:40:13.44 &   4.509 &     17.16 &    $9366 \pm 318$ &  $4.1 \pm 0.14$ &  $2.0^{+0.09}_{-0.08}$ &   $190^{+162}_{-123}$ &       1 \\
   HIP 77233 &      A3V &    15:46:11.25 &   +15:25:18.59 &   3.670 &     21.03 &    $8928 \pm 304$ &  $3.3 \pm 0.14$ &  $1.9^{+0.10}_{-0.08}$ &   $332^{+191}_{-201}$ &       1 \\
   HIP 77336 &      A3V &    15:47:17.32 &   +14:06:55.26 &   5.712 &     13.04 &    $8917 \pm 303$ &  $4.0 \pm 0.14$ &  $2.9^{+0.23}_{-0.21}$ &     $403^{+70}_{-75}$ &       1 \\
   HIP 77516 &      A0V &    15:49:37.21 &   -03:25:48.73 &   3.530 &     19.23 &   $10000 \pm 500$ &  $4.5 \pm 0.25$ &  $2.2^{+0.21}_{-0.19}$ &     $37^{+113}_{-28}$ &       2 \\
   HIP 77635 &   B1.5Vn &    15:50:58.74 &   -25:45:04.66 &   4.638 &      6.59 &  $24000 \pm 1000$ &  $4.5 \pm 0.25$ &  $9.0^{+0.60}_{-0.67}$ &         $7^{+4}_{-2}$ &       2 \\
   HIP 77858 &      B5V &    15:53:53.92 &   -24:31:59.37 &   5.376 &      7.76 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.4^{+0.56}_{-0.49}$ &       $13^{+21}_{-8}$ &       2 \\
   HIP 78105 &      A3V &    15:56:53.50 &   -33:57:58.01 &   5.080 &     23.60 &    $9206 \pm 313$ &  $4.1 \pm 0.14$ &  $2.0^{+0.12}_{-0.10}$ &   $291^{+173}_{-171}$ &       1 \\
   HIP 78106 &      B9V &    15:56:54.12 &   -33:57:51.34 &   5.550 &     21.71 &    $9725 \pm 331$ &  $4.2 \pm 0.14$ &  $2.4^{+0.19}_{-0.15}$ &     $412^{+50}_{-83}$ &       1 \\
   HIP 78265 &      B1V &  15:58:51.1132 &  -26:06:50.788 &   2.910 &      5.57 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 78554 &      A3V &    16:02:17.69 &   +22:48:16.03 &   4.817 &     18.22 &    $9226 \pm 314$ &  $4.1 \pm 0.14$ &  $2.1^{+0.15}_{-0.13}$ &    $464^{+88}_{-171}$ &       1 \\
   HIP 78820 &      B1V &    16:05:26.23 &   -19:48:19.63 &   2.620 &      8.07 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
     HR 6025 &     A0Vn &  16:06:19.6762 &  +67:48:36.480 &   5.439 &     12.85 &   $9250 \pm 1000$ &  $4.5 \pm 0.25$ &  $1.9^{+0.32}_{-0.31}$ &     $48^{+210}_{-39}$ &       2 \\
   HIP 78918 &   B2.5Vn &    16:06:35.55 &   -36:48:08.26 &   4.205 &      7.87 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.68}_{-0.63}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 78933 &      B1V &  16:06:48.4269 &  -20:40:09.090 &   3.970 &      6.92 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 79005 &      B9V &    16:07:36.42 &   -12:44:43.46 &   5.757 &      8.90 &   $10000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.8^{+0.46}_{-0.42}$ &    $281^{+84}_{-111}$ &       2 \\
   HIP 79007 &      A7V &    16:07:37.54 &   +09:53:30.27 &   5.639 &     10.10 &    $7893 \pm 268$ &  $3.9 \pm 0.14$ &  $1.6^{+0.08}_{-0.07}$ &   $463^{+324}_{-301}$ &       1 \\
   HIP 79199 &      B8V &    16:09:52.59 &   -33:32:44.90 &   5.496 &      8.00 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.40}_{-0.39}$ &      $25^{+65}_{-17}$ &       2 \\
   HIP 79387 &      A4V &    16:12:07.32 &   -08:32:51.28 &   5.435 &     12.92 &    $8418 \pm 286$ &  $4.0 \pm 0.14$ &  $1.9^{+0.16}_{-0.12}$ &   $694^{+108}_{-181}$ &       1 \\
   HIP 79404 &      B2V &    16:12:18.20 &   -27:55:34.95 &   4.567 &      6.81 &  $22000 \pm 1000$ &  $4.5 \pm 0.25$ &  $7.8^{+0.71}_{-0.68}$ &         $8^{+6}_{-3}$ &       2 \\
   HIP 79653 &      B8V &    16:15:15.32 &   -47:22:19.27 &   5.124 &      8.46 &  $14000 \pm 1000$ &  $4.5 \pm 0.25$ &  $3.6^{+0.47}_{-0.44}$ &      $17^{+35}_{-11}$ &       2 \\
   HIP 80460 &      A5V &    16:25:24.17 &   +37:23:38.68 &   5.540 &     13.43 &    $7810 \pm 266$ &  $3.7 \pm 0.14$ &  $1.7^{+0.11}_{-0.08}$ &   $783^{+229}_{-412}$ &       1 \\
   HIP 80815 &      B3V &    16:30:12.48 &   -25:06:54.80 &   4.790 &      7.89 &  $22000 \pm 1000$ &  $4.5 \pm 0.25$ &  $7.8^{+0.76}_{-0.71}$ &         $8^{+6}_{-3}$ &       2 \\
   HIP 80883 &      A0V &    16:30:54.82 &   +01:59:02.12 &   3.900 &     18.84 &    $9000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.0^{+0.22}_{-0.18}$ &     $97^{+294}_{-86}$ &       2 \\
   HIP 80991 &      A2V &    16:32:25.68 &   +60:49:23.96 &   5.910 &      8.79 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.42}_{-0.39}$ &   $405^{+134}_{-176}$ &       2 \\
   HIP 81126 &      B9V &    16:34:06.18 &   +42:26:13.34 &   4.196 &     10.36 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 81641 &      A1V &    16:40:38.69 &   +04:13:11.23 &   5.772 &     11.11 &   $10572 \pm 359$ &  $4.1 \pm 0.14$ &  $2.6^{+0.21}_{-0.17}$ &     $301^{+38}_{-66}$ &       1 \\
   HIP 82350 &      A1V &    16:49:34.66 &   +13:15:40.10 &   5.910 &      9.99 &    $9630 \pm 327$ &  $4.1 \pm 0.14$ &  $2.1^{+0.10}_{-0.08}$ &   $207^{+145}_{-130}$ &       1 \\
   HIP 82514 &    B1.5V &  16:51:52.2311 &  -38:02:50.569 &   2.980 &      6.51 &  $26000 \pm 1000$ &  $4.5 \pm 0.25$ &  $9.6^{+0.25}_{-0.43}$ &         $5^{+3}_{-1}$ &       2 \\
   HIP 82673 &      B8V &    16:54:00.47 &   +10:09:55.30 &   4.380 &     13.30 &  $12000 \pm 1000$ &  $3.8 \pm 0.25$ &  $3.1^{+0.58}_{-0.45}$ &     $118^{+82}_{-98}$ &       2 \\
   HIP 83635 &      B1V &    17:05:32.26 &   -00:53:31.45 &   5.610 &      2.92 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 84606 &      A2V &    17:17:40.25 &   +37:17:29.40 &   4.650 &     18.59 &    $9702 \pm 330$ &  $4.0 \pm 0.14$ &  $2.1^{+0.10}_{-0.09}$ &   $155^{+137}_{-100}$ &       1 \\
   HIP 85290 &     A1Vn &    17:25:41.35 &   +60:02:54.23 &   5.645 &     10.32 &   $10989 \pm 374$ &  $4.0 \pm 0.14$ &  $2.5^{+0.12}_{-0.11}$ &     $110^{+88}_{-70}$ &       1 \\
   HIP 85379 &      A4V &    17:26:44.24 &   +48:15:36.23 &   5.830 &      8.68 &    $8000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.0^{+0.42}_{-0.32}$ &   $621^{+266}_{-320}$ &       2 \\
   HIP 85385 &      B5V &    17:26:49.13 &   +20:04:51.52 &   5.510 &      5.59 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
   HIP 85537 &     A8Vp &    17:28:49.65 &   +00:19:50.25 &   5.424 &     16.77 &    $7624 \pm 259$ &  $3.8 \pm 0.14$ &  $1.8^{+0.16}_{-0.14}$ &  $1064^{+148}_{-159}$ &       1 \\
   HIP 85727 &     B8Vn &    17:31:05.91 &   -60:41:01.85 &   3.620 &     16.48 &   $12740 \pm 433$ &  $4.0 \pm 0.14$ &  $3.2^{+0.15}_{-0.13}$ &      $92^{+48}_{-54}$ &       1 \\
   HIP 85922 &      A5V &    17:33:29.85 &   -05:44:41.29 &   5.619 &     20.79 &    $8000 \pm 500$ &  $4.0 \pm 0.25$ &  $1.7^{+0.19}_{-0.16}$ &   $117^{+539}_{-105}$ &       2 \\
   HIP 86019 &     B8Vn &    17:34:46.35 &   -11:14:31.19 &   5.537 &      8.11 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.42}_{-0.37}$ &      $25^{+62}_{-17}$ &       2 \\
   HIP 86782 &      A2V &    17:43:59.18 &   +53:48:06.17 &   5.760 &      6.12 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.25}_{-0.22}$ &     $58^{+207}_{-49}$ &       2 \\
   HIP 87108 &     A0Vn &    17:47:53.56 &   +02:42:26.20 &   3.750 &     31.73 &   $10075 \pm 343$ &  $4.2 \pm 0.14$ &  $2.3^{+0.15}_{-0.12}$ &   $258^{+101}_{-138}$ &       1 \\
   HIP 88116 &       A0 &    17:59:47.56 &   -23:48:58.09 &   4.731 &      7.85 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.25}_{-0.20}$ &     $76^{+200}_{-66}$ &       2 \\
   HIP 88290 &     A2Vn &    18:01:45.20 &   +01:18:18.28 &   4.439 &     11.15 &   $10010 \pm 340$ &  $3.8 \pm 0.14$ &  $2.3^{+0.12}_{-0.11}$ &   $243^{+112}_{-140}$ &       1 \\
   HIP 88818 &      A3V &    18:07:49.45 &   +26:06:04.13 &   5.870 &     20.16 &    $9162 \pm 312$ &  $4.3 \pm 0.14$ &  $2.7^{+0.24}_{-0.23}$ &     $442^{+86}_{-70}$ &       1 \\
   HIP 88817 &      A3V &    18:07:49.50 &   +26:05:50.40 &   5.900 &     25.92 &    $9162 \pm 312$ &  $4.3 \pm 0.14$ &  $2.1^{+0.15}_{-0.12}$ &    $481^{+83}_{-173}$ &       1 \\
   HIP 89156 &      A3V &    18:11:45.12 &   +33:26:49.41 &   5.970 &      4.21 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.42}_{-0.39}$ &   $410^{+135}_{-157}$ &       2 \\
   HIP 89935 &      A7V &    18:21:01.02 &   +28:52:11.83 &   5.129 &     12.40 &    $7594 \pm 258$ &  $3.4 \pm 0.14$ &  $2.3^{+0.10}_{-0.13}$ &    $727^{+108}_{-70}$ &       1 \\
   HIP 90052 &      A2V &    18:22:35.32 &   +12:01:46.85 &   5.980 &      7.42 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.43}_{-0.40}$ &   $404^{+138}_{-175}$ &       2 \\
   HIP 90762 &      A2V &    18:31:04.45 &   +16:55:42.80 &   5.760 &      7.49 &   $8750 \pm 1000$ &  $3.5 \pm 0.25$ &  $2.2^{+0.54}_{-0.46}$ &   $482^{+375}_{-247}$ &       2 \\
   HIP 90887 &     A3Vn &    18:32:21.33 &   -39:42:14.40 &   5.162 &     14.23 &    $9403 \pm 320$ &  $4.1 \pm 0.14$ &  $2.1^{+0.14}_{-0.12}$ &   $335^{+143}_{-187}$ &       1 \\
   HIP 91118 &     A0Vn &    18:35:12.60 &   +18:12:12.28 &   5.790 &      5.04 &   $9500 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.1^{+0.39}_{-0.32}$ &    $111^{+276}_{-98}$ &       2 \\
   HIP 91875 &     A2Vn &    18:43:46.94 &   -38:19:24.39 &   5.120 &     15.89 &    $9287 \pm 316$ &  $4.0 \pm 0.14$ &  $2.1^{+0.12}_{-0.10}$ &   $339^{+145}_{-189}$ &       1 \\
   HIP 92027 &      A1V &    18:45:28.36 &   +05:30:00.44 &   5.830 &      5.30 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.43}_{-0.37}$ &   $406^{+140}_{-167}$ &       2 \\
   HIP 92312 &      A1V &    18:48:53.39 &   +19:19:43.40 &   5.894 &     11.41 &    $9923 \pm 337$ &  $4.2 \pm 0.14$ &  $2.2^{+0.10}_{-0.09}$ &   $164^{+128}_{-105}$ &       1 \\
   HIP 92728 &    B2.5V &    18:53:43.56 &   +36:58:18.19 &   5.569 &      3.29 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.68}_{-0.61}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 92855 &      B2V &    18:55:15.93 &   -26:17:48.21 &   2.058 &     14.32 &   $19192 \pm 653$ &  $4.3 \pm 0.14$ &  $6.3^{+0.38}_{-0.28}$ &       $29^{+6}_{-12}$ &       1 \\
   HIP 92946 &      A5V &    18:56:13.18 &   +04:12:12.91 &   4.620 &     21.09 &    $7968 \pm 271$ &  $4.1 \pm 0.14$ &  $1.6^{+0.19}_{-0.23}$ &   $658^{+683}_{-409}$ &       1 \\
   HIP 93225 &      B4V &    18:59:23.80 &   -12:50:25.86 &   5.516 &      6.84 &  $15000 \pm 1000$ &  $3.8 \pm 0.25$ &  $4.4^{+0.71}_{-0.55}$ &      $54^{+34}_{-42}$ &       2 \\
   HIP 93393 &      B5V &    19:01:17.36 &   +26:17:29.08 &   5.683 &      5.02 &  $18000 \pm 1000$ &  $4.5 \pm 0.25$ &  $5.4^{+0.60}_{-0.55}$ &       $11^{+13}_{-5}$ &       2 \\
   HIP 93580 &      A4V &    19:03:32.25 &   +01:49:07.57 &   5.826 &     18.22 &    $8224 \pm 280$ &  $4.3 \pm 0.14$ &  $1.8^{+0.12}_{-0.10}$ &   $590^{+236}_{-315}$ &       1 \\
   HIP 93713 &     A0Vn &    19:04:55.17 &   +53:23:47.96 &   5.380 &      9.00 &   $9000 \pm 1000$ &  $4.0 \pm 0.25$ &  $1.9^{+0.36}_{-0.31}$ &   $129^{+363}_{-115}$ &       2 \\
   HIP 93747 &     A0Vn &    19:05:24.61 &   +13:51:48.52 &   2.990 &     39.28 &   $11409 \pm 388$ &  $4.2 \pm 0.14$ &  $3.3^{+0.29}_{-0.25}$ &     $231^{+23}_{-26}$ &       1 \\
   HIP 93805 &     B9Vn &    19:06:14.94 &   -04:52:57.20 &   3.430 &     26.37 &   $11962 \pm 407$ &  $4.2 \pm 0.14$ &  $3.5^{+0.33}_{-0.27}$ &     $194^{+20}_{-22}$ &       1 \\
   HIP 94620 &      A4V &    19:15:17.36 &   +21:13:55.62 &   5.654 &     10.89 &    $9190 \pm 312$ &  $4.0 \pm 0.14$ &  $2.0^{+0.09}_{-0.07}$ &   $202^{+169}_{-130}$ &       1 \\
   HIP 94720 &    B9.5V &    19:16:26.79 &   +14:32:40.62 &   5.630 &      7.96 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.25}_{-0.20}$ &     $69^{+194}_{-58}$ &       2 \\
   HIP 95241 &      B9V &    19:22:38.30 &   -44:27:32.25 &   4.010 &     10.40 &  $12000 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.9^{+0.50}_{-0.41}$ &     $53^{+108}_{-43}$ &       2 \\
   HIP 95560 &      A0V &    19:26:13.25 &   +20:05:51.84 &   5.594 &     13.72 &   $9250 \pm 1000$ &  $4.5 \pm 0.25$ &  $1.9^{+0.32}_{-0.29}$ &     $45^{+197}_{-37}$ &       2 \\
   HIP 95619 &    B8.5V &    19:26:56.48 &   -29:44:35.62 &   5.650 &     14.30 &   $11997 \pm 408$ &  $4.3 \pm 0.14$ &  $2.9^{+0.15}_{-0.12}$ &     $107^{+60}_{-63}$ &       1 \\
   HIP 95853 &      A5V &    19:29:42.36 &   +51:43:47.21 &   3.769 &     26.88 &    $8216 \pm 279$ &  $3.9 \pm 0.14$ &  $1.8^{+0.14}_{-0.11}$ &   $693^{+186}_{-300}$ &       1 \\
   HIP 96288 &      A2V &    19:34:41.26 &   +42:24:45.04 &   5.348 &      5.66 &    $9000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.4^{+0.43}_{-0.39}$ &   $405^{+137}_{-166}$ &       2 \\
   HIP 97376 &     B8Vn &    19:47:27.78 &   +38:24:27.41 &   5.826 &      6.90 &  $11500 \pm 2000$ &  $4.5 \pm 0.25$ &  $2.2^{+0.73}_{-0.70}$ &     $34^{+157}_{-26}$ &       2 \\
   HIP 97496 &      A3V &    19:48:58.66 &   +19:08:31.35 &   5.000 &     12.79 &    $8422 \pm 286$ &  $3.9 \pm 0.14$ &  $1.8^{+0.09}_{-0.07}$ &   $435^{+227}_{-265}$ &       1 \\
   HIP 97870 &      B5V &    19:53:17.38 &   +57:31:24.53 &   5.132 &      5.15 &  $16000 \pm 1000$ &  $4.0 \pm 0.25$ &  $4.7^{+0.64}_{-0.53}$ &      $26^{+32}_{-19}$ &       2 \\
   HIP 97966 &     B7Vn &    19:54:37.65 &   -08:13:38.24 &   5.710 &      6.76 &  $14000 \pm 1000$ &  $4.2 \pm 0.25$ &  $3.6^{+0.47}_{-0.46}$ &      $24^{+45}_{-16}$ &       2 \\
   HIP 98055 &     A4Vn &    19:55:37.79 &   +52:26:20.21 &   4.920 &     11.59 &    $9000 \pm 500$ &  $4.5 \pm 0.25$ &  $1.9^{+0.18}_{-0.17}$ &     $47^{+186}_{-38}$ &       2 \\
   HIP 98325 &     B9Vn &    19:58:37.98 &   +30:59:01.19 &   5.506 &      7.01 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.41}_{-0.37}$ &      $25^{+65}_{-17}$ &       2 \\
   HIP 99080 &      B3V &    20:06:53.41 &   +23:36:51.93 &   5.064 &      6.47 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.68}_{-0.64}$ &         $9^{+9}_{-4}$ &       2 \\
   HIP 99742 &     A1Va &    20:14:16.62 &   +15:11:51.39 &   4.947 &     21.75 &    $9645 \pm 328$ &  $4.3 \pm 0.14$ &  $2.3^{+0.17}_{-0.14}$ &    $412^{+59}_{-116}$ &       1 \\
  HIP 100069 &      B0V &    20:18:06.99 &   +40:43:55.50 &   5.840 &      1.68 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
  HIP 100221 &      B9V &    20:19:36.72 &   +62:15:26.90 &   5.712 &      8.63 &   $10000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.3^{+0.25}_{-0.21}$ &     $70^{+205}_{-60}$ &       2 \\
  HIP 100907 &      A3V &    20:27:34.26 &   +38:26:25.19 &   5.620 &     12.28 &    $9042 \pm 307$ &  $4.0 \pm 0.14$ &  $2.1^{+0.16}_{-0.13}$ &    $514^{+99}_{-166}$ &       1 \\
  HIP 101123 &      A1V &    20:29:53.91 &   -18:34:59.48 &   5.906 &     15.07 &   $10492 \pm 357$ &  $4.2 \pm 0.14$ &  $2.4^{+0.11}_{-0.09}$ &    $143^{+109}_{-91}$ &       1 \\
  HIP 101589 &      A3V &    20:35:18.54 &   +14:40:27.17 &   4.664 &     14.82 &    $8639 \pm 294$ &  $3.8 \pm 0.14$ &  $2.0^{+0.15}_{-0.12}$ &    $624^{+98}_{-176}$ &       1 \\
  HIP 101716 &      B8V &    20:37:04.67 &   +26:27:43.01 &   5.589 &     10.27 &   $12949 \pm 440$ &  $4.2 \pm 0.14$ &  $3.3^{+0.17}_{-0.14}$ &      $91^{+44}_{-53}$ &       1 \\
  HIP 101909 &      B3V &    20:39:04.97 &   +15:50:17.52 &   5.980 &      2.42 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata \\
  HIP 102487 &      A1V &    20:46:09.99 &   -21:30:50.52 &   5.913 &     12.37 &    $9702 \pm 330$ &  $4.1 \pm 0.14$ &  $2.1^{+0.11}_{-0.09}$ &   $180^{+143}_{-116}$ &       1 \\
  HIP 103298 &      A5V &    20:55:38.57 &   +12:34:06.81 &   5.540 &     16.53 &    $9093 \pm 309$ &  $4.1 \pm 0.14$ &  $2.0^{+0.13}_{-0.11}$ &   $400^{+150}_{-215}$ &       1 \\
  HIP 104105 &     B8Vn &    21:05:29.27 &   +78:07:35.02 &   5.915 &      8.10 &   $9750 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.1^{+0.39}_{-0.32}$ &     $92^{+255}_{-80}$ &       2 \\
  HIP 104139 &      A1V &    21:05:56.83 &   -17:13:58.30 &   4.070 &     20.11 &   $10001 \pm 340$ &  $4.2 \pm 0.14$ &  $2.2^{+0.11}_{-0.09}$ &   $187^{+130}_{-116}$ &       1 \\
  HIP 104365 &      A0V &    21:08:33.63 &   -21:11:37.22 &   5.280 &     18.14 &   $10878 \pm 370$ &  $4.3 \pm 0.14$ &  $2.8^{+0.21}_{-0.17}$ &     $272^{+33}_{-53}$ &       1 \\
  HIP 105140 &      A1V &    21:17:56.28 &   -32:10:21.15 &   4.721 &     17.90 &    $9126 \pm 310$ &  $4.4 \pm 0.14$ &  $2.3^{+0.21}_{-0.18}$ &     $538^{+69}_{-70}$ &       1 \\
  HIP 105282 &      B6V &    21:19:28.75 &   +49:30:37.06 &   5.740 &      5.98 &  $16000 \pm 1000$ &  $4.5 \pm 0.25$ &  $4.5^{+0.53}_{-0.51}$ &       $13^{+21}_{-7}$ &       2 \\
  HIP 105891 &      B6V &    21:26:44.97 &   +52:53:54.73 &   5.989 &      7.28 &  $10500 \pm 2000$ &  $4.0 \pm 0.25$ &  $2.1^{+0.71}_{-0.58}$ &    $102^{+404}_{-89}$ &       2 \\
  HIP 105942 &      B3V &    21:27:21.37 &   +37:07:00.47 &   5.289 &      2.50 &  $20000 \pm 1000$ &  $4.5 \pm 0.25$ &  $6.6^{+0.69}_{-0.64}$ &         $9^{+9}_{-4}$ &       2 \\
  HIP 105966 &      A1V &    21:27:40.06 &   +27:36:30.94 &   5.389 &     17.14 &    $9622 \pm 327$ &  $4.3 \pm 0.14$ &  $2.1^{+0.12}_{-0.10}$ &   $263^{+138}_{-156}$ &       1 \\
  HIP 105972 &      B7V &    21:27:46.14 &   +66:48:32.74 &   5.407 &      4.05 &  $14000 \pm 1000$ &  $4.0 \pm 0.25$ &  $3.8^{+0.53}_{-0.48}$ &      $38^{+54}_{-29}$ &       2 \\
  HIP 106711 &     A3Vn &    21:36:56.98 &   +40:24:48.67 &   5.052 &     15.19 &    $7859 \pm 267$ &  $3.9 \pm 0.14$ &  $1.7^{+0.11}_{-0.08}$ &   $767^{+226}_{-387}$ &       1 \\
  HIP 106786 &      A7V &    21:37:45.11 &   -07:51:15.13 &   4.690 &     18.26 &    $8140 \pm 277$ &  $4.0 \pm 0.14$ &  $1.7^{+0.10}_{-0.07}$ &   $567^{+239}_{-326}$ &       1 \\
  HIP 107517 &      A1V &    21:46:32.10 &   -11:21:57.44 &   5.570 &     11.58 &   $10674 \pm 363$ &  $4.2 \pm 0.14$ &  $2.5^{+0.14}_{-0.11}$ &    $191^{+89}_{-108}$ &       1 \\
  HIP 107608 &      A2V &    21:47:44.15 &   -30:53:53.90 &   5.016 &     10.16 &    $9716 \pm 330$ &  $4.0 \pm 0.14$ &  $2.2^{+0.15}_{-0.12}$ &    $342^{+93}_{-161}$ &       1 \\
  HIP 108294 &     A2Vn &    21:56:22.77 &   -37:15:13.16 &   5.457 &      9.71 &    $9000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.0^{+0.22}_{-0.18}$ &     $93^{+318}_{-81}$ &       2 \\
  HIP 108339 &    A2Vnn &    21:56:56.37 &   +12:04:35.37 &   5.544 &      8.14 &   $9250 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.0^{+0.35}_{-0.31}$ &   $121^{+316}_{-109}$ &       2 \\
  HIP 109056 &     B9Vn &    22:05:34.67 &   +28:57:50.32 &   5.700 &      9.40 &   $9800 \pm 1200$ &  $4.4 \pm 0.25$ &  $2.0^{+0.41}_{-0.36}$ &     $51^{+200}_{-42}$ &       2 \\
  HIP 109139 &      B8V &    22:06:26.23 &   -13:52:10.86 &   4.270 &     18.62 &   $12641 \pm 430$ &  $4.3 \pm 0.14$ &  $3.2^{+0.20}_{-0.16}$ &     $124^{+37}_{-62}$ &       1 \\
  HIP 109521 &      A5V &    22:11:09.89 &   +50:49:24.26 &   5.386 &     17.81 &    $8420 \pm 286$ &  $4.2 \pm 0.14$ &  $2.0^{+0.19}_{-0.16}$ &   $728^{+107}_{-106}$ &       1 \\
  HIP 109831 &    A2Vnn &    22:14:44.37 &   +42:57:14.07 &   5.720 &     12.14 &   $10932 \pm 372$ &  $4.2 \pm 0.14$ &  $2.5^{+0.13}_{-0.12}$ &     $123^{+92}_{-79}$ &       1 \\
  HIP 110838 &     B9Vn &    22:27:19.97 &   -64:57:58.88 &   4.495 &     13.00 &   $11271 \pm 383$ &  $4.1 \pm 0.14$ &  $3.0^{+0.24}_{-0.20}$ &     $243^{+24}_{-33}$ &       1 \\
  HIP 110935 &      A4V &    22:28:37.67 &   -67:29:20.62 &   5.570 &     23.19 &    $8026 \pm 273$ &  $4.3 \pm 0.14$ &  $1.7^{+0.08}_{-0.07}$ &   $447^{+301}_{-291}$ &       1 \\
  HIP 111056 &      A3V &    22:29:52.98 &   +78:49:27.43 &   5.460 &     13.31 &   $8750 \pm 1000$ &  $4.2 \pm 0.25$ &  $1.8^{+0.33}_{-0.30}$ &     $85^{+347}_{-74}$ &       2 \\
  HIP 111068 &    B9.5V &    22:30:01.81 &   +32:34:21.50 &   5.650 &      9.05 &   $10000 \pm 500$ &  $3.5 \pm 0.25$ &  $2.8^{+0.47}_{-0.42}$ &    $280^{+85}_{-112}$ &       2 \\
  HIP 111169 &      A1V &    22:31:17.50 &   +50:16:56.97 &   3.770 &     31.79 &   $10071 \pm 342$ &  $4.3 \pm 0.14$ &  $2.3^{+0.12}_{-0.10}$ &   $202^{+123}_{-123}$ &       1 \\
  HIP 112029 &      B8V &    22:41:27.73 &   +10:49:52.64 &   3.410 &   \nodata &   $11913 \pm 405$ &  $3.8 \pm 0.14$ &  $2.9^{+0.17}_{-0.14}$ &     $135^{+57}_{-76}$ &       1 \\
  HIP 113788 &      A1V &    23:02:36.38 &   +42:45:28.06 & \nodata &      7.74 &    $9000 \pm 500$ &  $4.0 \pm 0.25$ &  $2.0^{+0.22}_{-0.18}$ &    $100^{+309}_{-88}$ &       2 \\
  HIP 114520 &     A5Vn &    23:11:44.19 &   +08:43:12.40 &   5.157 &     13.46 &    $8220 \pm 279$ &  $3.8 \pm 0.14$ &  $1.7^{+0.10}_{-0.08}$ &   $437^{+277}_{-270}$ &       1 \\
  HIP 114822 &      A2V &    23:15:34.26 &   -03:29:46.96 &   5.550 &     14.04 &    $9678 \pm 329$ &  $4.1 \pm 0.14$ &  $2.2^{+0.12}_{-0.10}$ &   $255^{+136}_{-153}$ &       1 \\
  HIP 115115 &      A0V &    23:18:57.68 &   -09:36:38.70 &   5.001 &     12.47 &   $10671 \pm 363$ &  $4.2 \pm 0.14$ &  $2.6^{+0.20}_{-0.16}$ &     $284^{+38}_{-79}$ &       1 \\
  HIP 116247 &      A0V &    23:33:16.62 &   -20:54:52.21 &   4.709 &     11.11 &   $10267 \pm 349$ &  $3.9 \pm 0.14$ &  $2.5^{+0.20}_{-0.16}$ &     $334^{+46}_{-78}$ &       1 \\
  HIP 116582 &      B8V &    23:37:32.04 &   +44:25:44.37 &   5.817 &      4.04 &  $12000 \pm 1000$ &  $4.0 \pm 0.25$ &  $2.9^{+0.46}_{-0.43}$ &     $54^{+104}_{-44}$ &       2 \\
  HIP 116611 &     A0Vn &    23:37:56.80 &   +18:24:02.40 &   5.482 &     14.01 &   $11060 \pm 376$ &  $4.1 \pm 0.14$ &  $2.7^{+0.19}_{-0.15}$ &     $228^{+46}_{-92}$ &       1 \\
  HIP 116631 &      B8V &    23:38:08.20 &   +43:16:05.06 &   4.290 &      6.53 &  $12000 \pm 1000$ &  $3.8 \pm 0.25$ &  $3.1^{+0.55}_{-0.48}$ &     $116^{+82}_{-96}$ &       2 \\
  HIP 116805 &      A0V &    23:40:24.51 &   +44:20:02.16 &   4.140 &     19.37 &   $11903 \pm 405$ &  $4.3 \pm 0.14$ &  $2.9^{+0.17}_{-0.14}$ &     $145^{+51}_{-74}$ &       1 \\
  HIP 116971 &      B9V &    23:42:43.34 &   -14:32:41.65 &   4.483 &     21.96 &   $11108 \pm 378$ &  $4.3 \pm 0.14$ &  $2.6^{+0.15}_{-0.14}$ &     $109^{+90}_{-70}$ &       1 \\
  HIP 117089 &      B9V &    23:44:12.08 &   -18:16:36.97 &   5.235 &      8.61 &  $12000 \pm 1000$ &  $4.5 \pm 0.25$ &  $2.8^{+0.40}_{-0.37}$ &      $24^{+63}_{-17}$ &       2 \\
  HIP 117371 &     A1Vn &    23:47:54.77 &   +67:48:24.51 &   5.048 &     10.76 &   $10308 \pm 350$ &  $3.9 \pm 0.14$ &  $2.5^{+0.19}_{-0.17}$ &     $323^{+53}_{-92}$ &       1 \\
  HIP 117452 &     A0Vn &    23:48:55.55 &   -28:07:48.97 &   4.570 &     23.73 &   $11417 \pm 388$ &  $4.3 \pm 0.14$ &  $3.0^{+0.26}_{-0.22}$ &     $233^{+32}_{-37}$ &       1 \\
  HIP 118121 &      A1V &    23:57:35.08 &   -64:17:53.63 &   5.002 &     21.08 &    $9979 \pm 339$ &  $4.3 \pm 0.14$ &  $2.3^{+0.16}_{-0.13}$ &    $335^{+70}_{-134}$ &       1 \\
  HIP 118243 &      B1V &    23:59:00.54 &   +55:45:17.74 &   4.997 &      0.72 &           \nodata &         \nodata &                \nodata &               \nodata & \nodata

\enddata
\tablecomments{The spectral types, coordinates, V-band magnitudes, and parallax measurements are taken from the Simbad database; the spectral type given is that of the brightest star if part of a known multiple system. The "Ref" column denotes the reference for the stellar effective temperature, surface gravity, mass, and age. The references are: [1]: \citep{David2015}; [2]: This study.}
\label{tab:sample}
\end{deluxetable*}

\clearpage
%\newpage     

%\LongTables
\begin{deluxetable}{|l|rlrr|}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Spectroscopic Observation Log}
\tablehead{
      \colhead{} &  \colhead{MJD} & \colhead{}  & \colhead{exptime} & \colhead{} \\
       \colhead{star} &  \colhead{(JD-2450000)} &   \colhead{instrument} & \colhead{(sec)} & \colhead{snr}
       }
       
\startdata
     HIP 813 &  6618.58 &       TS23 &      557 &  1810 \\
    HIP 1191 &  6552.60 &     CHIRON &     1200 &   320 \\
    HIP 1366 &  6585.73 &       TS23 &      274 &  1790 \\
    HIP 1647 &  6510.74 &     CHIRON &     1105 &   630 \\
    HIP 2381 &  6874.71 &     CHIRON &      505 &   580 \\
    HIP 2505 &  6586.71 &       TS23 &      235 &  1700 \\
    HIP 2505 &  6962.71 &       TS23 &      804 &  1960 \\
    HIP 2505 &  6945.71 &     IGRINS &      224 &   210 \\
    HIP 2548 &  7240.93 &     IGRINS &      360 &   100 \\
    HIP 2548 &  6516.84 &        HRS &      412 &  1070 \\
    HIP 3300 &  6299.55 &       TS23 &      689 &  1010 \\
    HIP 3478 &  6963.63 &       TS23 &     1200 &  1020 \\
    HIP 3478 &  7288.82 &     IGRINS &      540 &    30 \\
    HIP 3478 &  6669.53 &       TS23 &      743 &  1870 \\
    HIP 3478 &  6945.72 &     IGRINS &      224 &   150 \\
    HIP 5131 &  6587.70 &       TS23 &      655 &  1780 \\
    HIP 5131 &  7083.57 &     IGRINS &      930 &    70 \\
    HIP 5131 &  6847.89 &     IGRINS &     1600 &   110 \\
    HIP 5132 &  6587.77 &       TS23 &      535 &  1550 \\
    HIP 5132 &  6847.89 &     IGRINS &      480 &   110 \\
    HIP 5310 &  6945.75 &     IGRINS &      224 &   200 \\
    HIP 5361 &  6523.84 &        HRS &     1000 &   810 \\
    HIP 5518 &  7238.94 &     IGRINS &      540 &    80 \\
    HIP 5518 &  6945.77 &     IGRINS &      224 &   160 \\
    HIP 5626 &  6945.88 &     IGRINS &      224 &   160 \\
    HIP 7345 &  6888.76 &     CHIRON &     1080 &   480 \\
    HIP 7345 &  6887.76 &     CHIRON &      706 &   540 \\
    HIP 8016 &  6522.96 &        HRS &      328 &   580 \\
    HIP 8704 &  6506.90 &        HRS &      365 &   420 \\
    HIP 8704 &  7084.57 &     IGRINS &      960 &    30 \\
    HIP 8704 &  7237.93 &     IGRINS &      720 &    90 \\
      HR 545 &  6668.56 &       TS23 &      597 &  1920 \\
      HR 545 &  6586.75 &       TS23 &      265 &  1710 \\
      HR 545 &  6945.81 &     IGRINS &      224 &   230 \\
    HIP 9312 &  6586.78 &       TS23 &      419 &  1750 \\
    HIP 9564 &  6945.78 &     IGRINS &      224 &   140 \\
      HR 604 &  6585.86 &       TS23 &      349 &  1650 \\
   HIP 10320 &  6532.80 &     CHIRON &     1020 &   550 \\
   HIP 10670 &  6618.68 &       TS23 &      141 &  1810 \\
   HIP 10732 &  6945.82 &     IGRINS &      224 &   180 \\
   HIP 10732 &  7083.56 &     IGRINS &      240 &   110 \\
   HIP 11345 &  6894.90 &     CHIRON &      540 &   520 \\
   HIP 12332 &  6677.54 &       TS23 &     1107 &  1530 \\
   HIP 12332 &  6947.79 &     IGRINS &      224 &   170 \\
   HIP 12706 &  6584.86 &       TS23 &      362 &   990 \\
   HIP 12706 &  6946.84 &     IGRINS &      224 &   150 \\
   HIP 12719 &  6583.87 &       TS23 &      264 &  1720 \\
   HIP 12803 &  6676.53 &       TS23 &      452 &  1410 \\
   HIP 12803 &  6947.80 &     IGRINS &      224 &   140 \\
   HIP 12803 &  7240.95 &     IGRINS &      780 &   120 \\
   HIP 13165 &  6518.91 &        HRS &      275 &   850 \\
   HIP 13202 &  6910.83 &     CHIRON &      580 &   570 \\
   HIP 13209 &  6618.66 &       TS23 &      143 &  1880 \\
   HIP 13327 &  6670.54 &       TS23 &     1200 &  1800 \\
   HIP 13717 &  6917.83 &     CHIRON &      644 &   550 \\
   HIP 13717 &  6970.75 &     CHIRON &      703 &   550 \\
   HIP 13879 &  6945.79 &     IGRINS &      224 &   260 \\
   HIP 13879 &  6681.68 &       TS23 &      930 &   230 \\
   HIP 13879 &  6618.70 &       TS23 &      265 &  1490 \\
   HIP 14043 &  6523.92 &        HRS &      400 &   620 \\
   HIP 14293 &  6919.89 &     CHIRON &      800 &   240 \\
   HIP 14764 &  6679.53 &       TS23 &      532 &  1370 \\
   HIP 14764 &  6946.80 &     IGRINS &      360 &   150 \\
   HIP 14862 &  6945.86 &     IGRINS &      224 &   180 \\
   HIP 14862 &  7084.60 &     IGRINS &     1200 &   120 \\
   HIP 15110 &  6946.83 &     IGRINS &      224 &   120 \\
   HIP 15338 &  6523.90 &        HRS &      570 &   690 \\
   HIP 15404 &  6517.92 &        HRS &      205 &   620 \\
   HIP 15444 &  6582.94 &       TS23 &      340 &  1790 \\
   HIP 16210 &  6676.58 &       TS23 &      406 &  1440 \\
   HIP 16210 &  6945.84 &     IGRINS &      224 &   160 \\
   HIP 16244 &  6583.84 &       TS23 &      311 &  1750 \\
   HIP 16244 &  6945.83 &     IGRINS &      224 &   230 \\
   HIP 16285 &  6933.84 &     CHIRON &      767 &   570 \\
   HIP 16322 &  6944.72 &     CHIRON &      680 &   410 \\
   HIP 16322 &  6946.82 &     IGRINS &      224 &   170 \\
   HIP 16340 &  6678.54 &       TS23 &      570 &  1410 \\
   HIP 16599 &  6945.85 &     IGRINS &      224 &   170 \\
   HIP 16611 &  6946.85 &     IGRINS &      224 &   210 \\
   HIP 16611 &  6522.88 &     CHIRON &      255 &   580 \\
   HIP 17457 &  6531.82 &     CHIRON &     1005 &   520 \\
   HIP 17527 &  6947.82 &     IGRINS &      224 &   120 \\
   HIP 17527 &  6517.93 &        HRS &      429 &   670 \\
   HIP 17527 &  6963.91 &       TS23 &      818 &   470 \\
   HIP 17563 &  6538.82 &     CHIRON &     1088 &   400 \\
   HIP 18141 &  6678.59 &       TS23 &      605 &  1430 \\
   HIP 18396 &  6516.94 &        HRS &      259 &   510 \\
   HIP 18788 &  6535.81 &     CHIRON &     1039 &   180 \\
   HIP 18805 &  6585.78 &       TS23 &      631 &  1760 \\
   HIP 19799 &  6668.63 &       TS23 &     1200 &  1900 \\
   HIP 19949 &  6945.90 &     IGRINS &      224 &   220 \\
   HIP 19949 &  7084.62 &     IGRINS &      960 &    30 \\
   HIP 19968 &  6676.62 &       TS23 &      524 &  1390 \\
   HIP 20264 &  6718.53 &     CHIRON &      860 &   410 \\
   HIP 20380 &  6945.89 &     IGRINS &      224 &   180 \\
   HIP 20380 &  7084.67 &     IGRINS &     1200 &    30 \\
   HIP 20430 &  6520.95 &        HRS &      360 &   710 \\
   HIP 20507 &  6719.50 &     CHIRON &      715 &   470 \\
   HIP 20579 &  6517.96 &        HRS &      490 &   830 \\
   HIP 20789 &  6946.86 &     IGRINS &      224 &   150 \\
   HIP 20789 &  6586.83 &       TS23 &      524 &  1610 \\
   HIP 21589 &  6962.94 &       TS23 &      220 &  1020 \\
   HIP 21589 &  7065.63 &     CHIRON &      754 &   290 \\
   HIP 21589 &  6948.96 &     IGRINS &      112 &   140 \\
   HIP 21683 &  6948.98 &     IGRINS &      230 &   110 \\
   HIP 21683 &  6962.97 &       TS23 &      335 &  1040 \\
   HIP 21819 &  6679.64 &       TS23 &      466 &  1480 \\
   HIP 21928 &  6677.63 &       TS23 &     1124 &  1470 \\
   HIP 22028 &  6947.90 &     IGRINS &      240 &   140 \\
   HIP 22509 &  6667.62 &       TS23 &     1200 &  1100 \\
   HIP 22509 &  7126.51 &     CHIRON &     2612 &   440 \\
   HIP 22833 &  6679.60 &       TS23 &      521 &  1520 \\
   HIP 22833 &  6946.87 &     IGRINS &      224 &   140 \\
   HIP 22840 &  6678.64 &       TS23 &      528 &  1380 \\
   HIP 22913 &  6585.74 &     CHIRON &     1200 &   230 \\
   HIP 22958 &  6551.79 &     CHIRON &     1200 &   340 \\
   HIP 22958 &  6943.77 &     CHIRON &      650 &   320 \\
   HIP 23362 &  6548.87 &     CHIRON &      725 &   520 \\
   HIP 23362 &  6946.93 &     IGRINS &      240 &   180 \\
   HIP 23916 &  6555.82 &     CHIRON &     1200 &    40 \\
   HIP 23916 &  6946.95 &     IGRINS &      280 &   140 \\
   HIP 24244 &  6949.84 &     CHIRON &      370 &   560 \\
   HIP 24244 &  6554.91 &     CHIRON &      488 &   330 \\
   HIP 24327 &  6529.88 &     CHIRON &      277 &   560 \\
   HIP 24505 &  7036.69 &     CHIRON &     2045 &   480 \\
   HIP 24902 &  6946.88 &     IGRINS &      224 &   180 \\
 ADS 3962 AB &  6946.92 &     IGRINS &      280 &   170 \\
   HIP 25143 &  7084.65 &     IGRINS &      960 &    80 \\
   HIP 25143 &  6946.89 &     IGRINS &      224 &   180 \\
   HIP 25280 &  6950.75 &     CHIRON &      597 &   540 \\
   HIP 25280 &  6947.91 &     IGRINS &      240 &   130 \\
   HIP 25555 &  6670.63 &       TS23 &      600 &  1950 \\
   HIP 25608 &  6718.62 &     CHIRON &     1030 &   360 \\
   HIP 25695 &  6669.65 &       TS23 &     1200 &  1860 \\
   HIP 25790 &  6946.90 &     IGRINS &      224 &   160 \\
   HIP 25813 &  7083.58 &     IGRINS &     1020 &   200 \\
   HIP 25813 &  6544.88 &     CHIRON &      384 &   260 \\
   HIP 26063 &  6582.80 &     CHIRON &     1139 &   250 \\
   HIP 26093 &  6946.91 &     IGRINS &      280 &   150 \\
   HIP 26093 &  6676.66 &       TS23 &      525 &  1380 \\
   HIP 26093 &  7084.72 &     IGRINS &     1800 &    90 \\
   HIP 26126 &  6946.96 &     IGRINS &      240 &   170 \\
   HIP 26126 &  6721.50 &     CHIRON &      507 &   450 \\
   HIP 26126 &  6948.81 &     CHIRON &      550 &   360 \\
   HIP 26563 &  6677.68 &       TS23 &      502 &  1550 \\
   HIP 27100 &  6692.59 &     CHIRON &      294 &   680 \\
   HIP 27100 &  6727.54 &     CHIRON &      177 &   560 \\
   HIP 27321 &  6696.62 &     CHIRON &      178 &   640 \\
   HIP 27713 &  6946.97 &     IGRINS &      240 &   150 \\
   HIP 28691 &  6298.78 &       TS23 &      646 &  1300 \\
   HIP 28756 &  6571.74 &     CHIRON &     1200 &   320 \\
   HIP 28910 &  6693.61 &     CHIRON &      343 &   560 \\
   HIP 29150 &  6697.63 &     CHIRON &      950 &   380 \\
   HIP 29151 &  6946.99 &     IGRINS &      264 &   170 \\
   HIP 29151 &  6953.82 &     CHIRON &      617 &   540 \\
   HIP 29735 &  6559.80 &     CHIRON &      803 &   380 \\
   HIP 29735 &  6946.98 &     IGRINS &      240 &   170 \\
   HIP 29997 &  6679.70 &       TS23 &      415 &  1460 \\
   HIP 30069 &  6573.75 &     CHIRON &     1200 &   250 \\
   HIP 30073 &  6581.82 &     CHIRON &     1011 &   280 \\
   HIP 30666 &  6947.00 &     IGRINS &      280 &   160 \\
   HIP 30788 &  6574.75 &     CHIRON &      488 &   340 \\
   HIP 31278 &  7084.69 &     IGRINS &      960 &    90 \\
   HIP 31278 &  6668.71 &       TS23 &      797 &  1920 \\
   HIP 31278 &  6947.01 &     IGRINS &      280 &   170 \\
   HIP 31362 &  6598.72 &     CHIRON &     1200 &   250 \\
   HIP 31434 &  6676.71 &       TS23 &      611 &  1480 \\
   HIP 32474 &  6592.74 &     CHIRON &     1200 &   340 \\
   HIP 32607 &  7037.75 &     CHIRON &       56 &   210 \\
   HIP 32607 &  7039.62 &     CHIRON &       49 &   210 \\
   HIP 32607 &  6724.56 &     CHIRON &       67 &   560 \\
   HIP 33372 &  6948.00 &     IGRINS &      320 &   110 \\
   HIP 33372 &  6678.72 &       TS23 &      720 &  1380 \\
   HIP 34769 &  6677.75 &       TS23 &      279 &  1520 \\
   HIP 35180 &  6696.76 &     CHIRON &      925 &   290 \\
   HIP 35341 &  6680.75 &       TS23 &      833 &  1070 \\
   HIP 36393 &  6676.76 &       TS23 &      616 &  1550 \\
   HIP 36393 &  6670.76 &       TS23 &      494 &  1400 \\
   HIP 36760 &  7084.74 &     IGRINS &      720 &   150 \\
   HIP 36760 &  7037.76 &     CHIRON &     4284 &   370 \\
   HIP 36760 &  7039.68 &     CHIRON &     3127 &   480 \\
   HIP 36760 &  6668.79 &       TS23 &      836 &   700 \\
   HIP 36812 &  6947.99 &     IGRINS &      280 &   110 \\
   HIP 36917 &  6583.81 &     CHIRON &      571 &   420 \\
   HIP 36917 &  6971.83 &     CHIRON &      435 &   690 \\
   HIP 37297 &  6698.74 &     CHIRON &      370 &   480 \\
   HIP 37297 &  6574.82 &     CHIRON &      686 &   340 \\
   HIP 37297 &  6729.53 &     CHIRON &      231 &   460 \\
   HIP 37322 &  6975.79 &     CHIRON &      817 &   540 \\
   HIP 37450 &  6600.74 &     CHIRON &     1171 &   450 \\
   HIP 38538 &  6669.78 &       TS23 &      474 &  1990 \\
   HIP 38593 &  7039.70 &     CHIRON &      331 &   170 \\
   HIP 38593 &  6599.82 &     CHIRON &     1200 &   410 \\
   HIP 38593 &  6592.87 &     CHIRON &     1200 &   300 \\
   HIP 38846 &  6601.76 &     CHIRON &     1098 &   400 \\
   HIP 39095 &  6765.53 &     CHIRON &      430 &   450 \\
   HIP 39095 &  6757.56 &     CHIRON &      238 &   490 \\
   HIP 39095 &  6711.62 &     CHIRON &      288 &   500 \\
   HIP 39236 &  6679.73 &       TS23 &      730 &  1420 \\
   HIP 39567 &  6668.80 &       TS23 &      613 &  1940 \\
   HIP 39847 &  7084.68 &     IGRINS &      480 &   160 \\
   HIP 39847 &  6676.80 &       TS23 &      402 &  1500 \\
   HIP 39906 &  6580.86 &     CHIRON &      457 &   270 \\
   HIP 40429 &  6691.72 &     CHIRON &      710 &   560 \\
   HIP 40706 &  6327.64 &     CHIRON &      277 &   630 \\
   HIP 40881 &  6947.97 &     IGRINS &      240 &   100 \\
   HIP 41039 &  7039.73 &     CHIRON &     1728 &   530 \\
   HIP 41039 &  6330.77 &     CHIRON &      404 &   400 \\
   HIP 41307 &  6667.82 &       TS23 &      700 &  1220 \\
   HIP 42090 &  7124.62 &     IGRINS &      630 &   120 \\
   HIP 42129 &  6603.80 &     CHIRON &     1001 &   370 \\
   HIP 42313 &  6681.81 &       TS23 &      489 &  1020 \\
   HIP 42334 &  6712.64 &     CHIRON &      381 &   480 \\
   HIP 43142 &  6670.79 &       TS23 &      647 &  1980 \\
   HIP 44127 &  6677.88 &       TS23 &      239 &  1600 \\
   HIP 44307 &  6947.98 &     IGRINS &      280 &    80 \\
   HIP 45336 &  6328.70 &     CHIRON &      171 &   290 \\
   HIP 45336 &  7122.66 &     IGRINS &      270 &   130 \\
   HIP 45336 &  7084.75 &     IGRINS &      240 &   140 \\
   HIP 45344 &  6612.79 &     CHIRON &     1001 &   320 \\
   HIP 45688 &  6299.93 &       TS23 &      600 &   880 \\
   HIP 46225 &  6679.84 &       TS23 &      933 &  1300 \\
   HIP 46283 &  6732.56 &     CHIRON &      357 &   490 \\
   HIP 46283 &  6619.80 &     CHIRON &      872 &   430 \\
   HIP 46283 &  6712.70 &     CHIRON &      352 &   450 \\
   HIP 46897 &  7084.78 &     IGRINS &     1200 &    20 \\
   HIP 46897 &  7139.59 &     IGRINS &      720 &   120 \\
   HIP 47006 &  6677.03 &       TS23 &      373 &  1590 \\
   HIP 47175 &  6424.56 &     CHIRON &      264 &   660 \\
   HIP 50303 &  6677.78 &       TS23 &     1200 &  1350 \\
   HIP 50860 &  6678.81 &       TS23 &     1151 &  1470 \\
   HIP 51362 &  7043.79 &     CHIRON &     1298 &   340 \\
   HIP 51362 &  6625.81 &     CHIRON &      947 &   200 \\
   HIP 51362 &  6673.75 &     CHIRON &      606 &   510 \\
   HIP 51362 &  7084.76 &     IGRINS &      720 &   100 \\
   HIP 51685 &  6677.90 &       TS23 &     1046 &  1460 \\
   HIP 52422 &  6676.87 &       TS23 &      522 &  1540 \\
   HIP 52457 &  6676.83 &       TS23 &      647 &  1500 \\
   HIP 52638 &  6669.83 &       TS23 &      711 &  1900 \\
   HIP 52678 &  6748.56 &     CHIRON &      375 &   500 \\
   HIP 52678 &  6690.70 &     CHIRON &      618 &   610 \\
   HIP 52736 &  6748.52 &     CHIRON &      530 &   540 \\
   HIP 52736 &  6713.70 &     CHIRON &      263 &   490 \\
   HIP 52911 &  6670.86 &       TS23 &      758 &  1950 \\
     HR 4259 &  6335.70 &     CHIRON &      304 &   330 \\
   HIP 54849 &  6670.94 &       TS23 &      797 &  2080 \\
   HIP 55434 &  6332.77 &     CHIRON &      199 &   410 \\
   HIP 56034 &  6676.91 &       TS23 &      502 &  1460 \\
   HIP 56633 &  6669.91 &       TS23 &      447 &  1990 \\
   HIP 56633 &  6335.75 &     CHIRON &      358 &   470 \\
   HIP 57328 &  6338.68 &     CHIRON &      419 &   490 \\
   HIP 57328 &  6370.62 &     CHIRON &      419 &   450 \\
   HIP 58590 &  6338.72 &     CHIRON &      352 &   520 \\
   HIP 59394 &  6754.57 &     CHIRON &      815 &   500 \\
   HIP 59394 &  6690.78 &     CHIRON &      940 &   370 \\
   HIP 59449 &  6711.88 &     CHIRON &      186 &   440 \\
   HIP 59449 &  6641.76 &     CHIRON &      305 &   150 \\
   HIP 59819 &  6669.96 &       TS23 &      465 &  1940 \\
   HIP 60009 &  6370.66 &     CHIRON &      200 &   520 \\
   HIP 60009 &  7009.78 &     CHIRON &      206 &   510 \\
   HIP 60030 &  7084.81 &     IGRINS &     2400 &    80 \\
   HIP 60595 &  6676.94 &       TS23 &      746 &  1540 \\
   HIP 60710 &  7062.77 &     CHIRON &     1515 &   470 \\
   HIP 60957 &  6678.92 &       TS23 &      904 &  1500 \\
   HIP 61558 &  7139.67 &     IGRINS &     1440 &   180 \\
   HIP 61558 &  7084.84 &     IGRINS &     1200 &    70 \\
   HIP 61622 &  6378.69 &     CHIRON &      167 &   620 \\
   HIP 62541 &  7124.80 &     IGRINS &      480 &   120 \\
   HIP 62541 &  7084.86 &     IGRINS &     1500 &    80 \\
   HIP 62576 &  7122.83 &     IGRINS &      546 &   130 \\
   HIP 63724 &  6338.76 &     CHIRON &      412 &   560 \\
   HIP 63724 &  6371.72 &     CHIRON &      412 &   630 \\
   HIP 63945 &  6371.68 &     CHIRON &      362 &   560 \\
   HIP 65198 &  7044.85 &     CHIRON &     3352 &   430 \\
   HIP 65477 &  6670.01 &       TS23 &      207 &  2520 \\
   HIP 65728 &  6677.98 &       TS23 &     1200 &  1710 \\
   HIP 66249 &  6378.71 &     CHIRON &      110 &   520 \\
   HIP 66798 &  6377.82 &        HRS &      362 &   610 \\
   HIP 66821 &  6718.75 &     CHIRON &      610 &   540 \\
   HIP 67143 &  7139.77 &     IGRINS &      480 &   120 \\
   HIP 67194 &  6389.70 &        HRS &      368 &   740 \\
   HIP 67782 &  6394.92 &        HRS &      359 &   680 \\
   HIP 68092 &  7139.80 &     IGRINS &      840 &   200 \\
   HIP 68520 &  6403.59 &     CHIRON &      239 &   470 \\
   HIP 70327 &  7123.90 &     IGRINS &      420 &    90 \\
   HIP 70327 &  6681.98 &       TS23 &     1152 &   230 \\
   HIP 70327 &  6719.80 &     CHIRON &      368 &   460 \\
   HIP 70384 &  6403.73 &        HRS &      420 &   560 \\
   HIP 70400 &  6669.00 &       TS23 &      602 &  2000 \\
   HIP 70915 &  7136.63 &     CHIRON &     3281 &   480 \\
   HIP 70915 &  7090.71 &     CHIRON &     2985 &   460 \\
   HIP 71865 &  6383.71 &     CHIRON &      190 &   460 \\
   HIP 71865 &  7060.80 &     CHIRON &     1205 &   500 \\
   HIP 71974 &  7078.80 &     CHIRON &     3786 &   470 \\
   HIP 72104 &  6720.86 &     CHIRON &      492 &   490 \\
   HIP 72154 &  6403.75 &        HRS &      300 &   470 \\
   HIP 72250 &  7070.72 &     CHIRON &     4025 &   490 \\
   HIP 72378 &  7139.82 &     IGRINS &      720 &   140 \\
   HIP 72552 &  7124.81 &     IGRINS &      600 &   110 \\
   HIP 73049 &  6715.73 &     CHIRON &      749 &   530 \\
     HR 5605 &  6383.74 &     CHIRON &      330 &   530 \\
   HIP 74117 &  6383.77 &     CHIRON &      204 &   370 \\
   HIP 74689 &  6872.52 &     CHIRON &      693 &   550 \\
   HIP 75178 &  6678.99 &       TS23 &      815 &  1620 \\
   HIP 75304 &  6427.78 &     CHIRON &      309 &   340 \\
   HIP 76267 &  6380.88 &     CHIRON &       36 &   290 \\
   HIP 76600 &  6380.91 &     CHIRON &      137 &   500 \\
   HIP 76852 &  6426.65 &     CHIRON &      306 &   370 \\
   HIP 77233 &  6426.69 &     CHIRON &      140 &   320 \\
   HIP 77336 &  6396.79 &        HRS &      264 &   610 \\
   HIP 77336 &  7122.91 &     IGRINS &      480 &   120 \\
   HIP 77516 &  6380.89 &     CHIRON &      126 &   450 \\
   HIP 77635 &  6725.72 &     CHIRON &      288 &   420 \\
   HIP 77858 &  6733.75 &     CHIRON &      628 &   490 \\
   HIP 78105 &  6870.54 &     CHIRON &      655 &   590 \\
   HIP 78106 &  6736.70 &     CHIRON &      584 &   500 \\
   HIP 78265 &  6766.77 &     CHIRON &       22 &   250 \\
   HIP 78554 &  6427.74 &     CHIRON &      408 &   270 \\
   HIP 78820 &  6380.93 &     CHIRON &       53 &   490 \\
   HIP 78820 &  7139.83 &     IGRINS &      120 &   190 \\
   HIP 78820 &  7060.85 &     CHIRON &      263 &   360 \\
   HIP 78820 &  7156.63 &     CHIRON &      164 &   390 \\
     HR 6025 &  6847.83 &     IGRINS &      600 &   100 \\
   HIP 78918 &  6718.86 &     CHIRON &      300 &   610 \\
   HIP 78933 &  6737.76 &     CHIRON &       77 &   250 \\
   HIP 79005 &  7090.77 &     CHIRON &     4646 &   430 \\
   HIP 79007 &  6874.48 &     CHIRON &      659 &   550 \\
   HIP 79199 &  6734.71 &     CHIRON &      451 &   470 \\
   HIP 79387 &  6746.75 &     CHIRON &      573 &   500 \\
   HIP 79404 &  6415.77 &     CHIRON &      324 &   470 \\
   HIP 79404 &  7076.81 &     CHIRON &     1307 &   430 \\
   HIP 79404 &  7090.88 &     CHIRON &     1135 &   450 \\
   HIP 79653 &  6740.79 &     CHIRON &      469 &   490 \\
   HIP 80460 &  7122.93 &     IGRINS &      720 &   110 \\
   HIP 80815 &  6378.86 &     CHIRON &      393 &   530 \\
   HIP 80883 &  6378.84 &     CHIRON &      174 &   550 \\
   HIP 80991 &  6389.86 &        HRS &      404 &   720 \\
   HIP 81126 &  7122.95 &     IGRINS &      720 &   150 \\
   HIP 81641 &  6404.83 &        HRS &      320 &   540 \\
   HIP 82350 &  6391.84 &        HRS &      404 &   660 \\
   HIP 82514 &  6726.81 &     CHIRON &       34 &   250 \\
   HIP 82673 &  6871.58 &     CHIRON &      250 &   310 \\
   HIP 82673 &  6410.86 &     CHIRON &      272 &   180 \\
   HIP 83635 &  6407.86 &        HRS &      316 &   480 \\
   HIP 84606 &  6945.54 &     IGRINS &      224 &   150 \\
   HIP 85290 &  6946.56 &     IGRINS &      224 &   120 \\
   HIP 85379 &  6398.85 &        HRS &      330 &   740 \\
   HIP 85385 &  6848.83 &     IGRINS &      480 &    80 \\
   HIP 85537 &  7096.88 &     CHIRON &     4227 &   570 \\
   HIP 85537 &  6792.73 &     CHIRON &      900 &   600 \\
   HIP 85537 &  6848.73 &     IGRINS &      240 &    60 \\
   HIP 85727 &  6771.85 &     CHIRON &      175 &   570 \\
   HIP 85922 &  6847.82 &     IGRINS &      480 &   120 \\
   HIP 85922 &  7139.95 &     IGRINS &      240 &   170 \\
   HIP 85922 &  6886.56 &     CHIRON &      791 &   590 \\
   HIP 85922 &  7103.85 &     CHIRON &     2543 &   370 \\
   HIP 85922 &  7104.82 &     CHIRON &     7386 &   360 \\
   HIP 86019 &  6747.85 &     CHIRON &      228 &   510 \\
   HIP 86782 &  6404.85 &        HRS &      310 &   500 \\
   HIP 87108 &  6847.87 &     IGRINS &      120 &   120 \\
   HIP 87108 &  6445.79 &     CHIRON &      152 &   300 \\
   HIP 88116 &  6488.71 &     CHIRON &      373 &   590 \\
   HIP 88116 &  6876.54 &     CHIRON &      320 &   380 \\
   HIP 88290 &  6873.59 &     CHIRON &      365 &   540 \\
   HIP 88818 &  7122.98 &     IGRINS &      960 &    90 \\
   HIP 88818 &  7230.66 &     IGRINS &      600 &   110 \\
   HIP 88818 &  6397.85 &        HRS &      355 &   510 \\
   HIP 88817 &  7123.00 &     IGRINS &      960 &   100 \\
   HIP 88817 &  6405.84 &        HRS &      400 &   720 \\
   HIP 89156 &  6405.82 &        HRS &      470 &   610 \\
   HIP 89935 &  6848.85 &     IGRINS &      240 &   100 \\
   HIP 89935 &  6945.56 &     IGRINS &      224 &   250 \\
   HIP 90052 &  6405.88 &        HRS &      500 &   760 \\
   HIP 90762 &  6848.85 &     IGRINS &      480 &    80 \\
   HIP 90762 &  6945.57 &     IGRINS &      480 &   200 \\
   HIP 90887 &  6748.80 &     CHIRON &      710 &   560 \\
   HIP 91118 &  6945.58 &     IGRINS &      360 &   190 \\
   HIP 91875 &  6745.81 &     CHIRON &      680 &   580 \\
   HIP 92027 &  6405.91 &        HRS &      360 &   570 \\
   HIP 92312 &  6408.88 &        HRS &      390 &   650 \\
   HIP 92728 &  6405.86 &        HRS &      280 &   560 \\
   HIP 92855 &  6880.57 &     CHIRON &       30 &   550 \\
   HIP 92855 &  6415.80 &     CHIRON &       32 &   400 \\
   HIP 92946 &  6475.79 &     CHIRON &      339 &   500 \\
   HIP 93225 &  6946.54 &     IGRINS &      224 &    80 \\
   HIP 93225 &  6516.69 &     CHIRON &     1200 &   540 \\
   HIP 93225 &  6962.56 &       TS23 &      562 &  1430 \\
   HIP 93393 &  6404.88 &        HRS &      320 &   540 \\
   HIP 93580 &  7116.84 &     CHIRON &     5594 &   520 \\
   HIP 93580 &  6848.84 &     IGRINS &      480 &   100 \\
   HIP 93713 &  6848.87 &     IGRINS &      600 &    90 \\
   HIP 93747 &  6587.54 &       TS23 &       85 &  1880 \\
   HIP 93805 &  6852.82 &     IGRINS &     2640 &    60 \\
   HIP 93805 &  7139.96 &     IGRINS &      120 &   210 \\
   HIP 93805 &  6775.78 &     CHIRON &      150 &   520 \\
   HIP 94620 &  6848.88 &     IGRINS &      480 &   100 \\
   HIP 94720 &  6517.78 &        HRS &      400 &   880 \\
   HIP 95241 &  6869.63 &     CHIRON &      325 &   120 \\
   HIP 95241 &  6508.80 &     CHIRON &      294 &   600 \\
   HIP 95241 &  6459.89 &     CHIRON &      183 &   360 \\
   HIP 95560 &  6848.89 &     IGRINS &      480 &   110 \\
   HIP 95619 &  7139.97 &     IGRINS &      480 &   120 \\
   HIP 95619 &  7118.79 &     CHIRON &     3451 &   320 \\
   HIP 95619 &  6523.61 &     CHIRON &      768 &   670 \\
   HIP 95853 &  6585.54 &       TS23 &      129 &  2010 \\
   HIP 96288 &  6585.56 &       TS23 &      489 &  1860 \\
   HIP 96840 &  6408.92 &        HRS &      552 &   940 \\
   HIP 97376 &  6848.90 &     IGRINS &     1680 &    70 \\
   HIP 97496 &  6584.54 &       TS23 &      342 &  1820 \\
   HIP 97870 &  6517.81 &        HRS &      185 &   830 \\
   HIP 97966 &  6925.51 &     CHIRON &      655 &   380 \\
   HIP 97966 &  6881.70 &     CHIRON &     1158 &   660 \\
   HIP 98055 &  6586.54 &       TS23 &      320 &  1820 \\
   HIP 98325 &  6587.56 &       TS23 &      543 &  1750 \\
   HIP 99080 &  6583.63 &       TS23 &      358 &  1740 \\
   HIP 99742 &  6945.59 &     IGRINS &      224 &   210 \\
  HIP 100069 &  6409.91 &        HRS &      451 &   560 \\
  HIP 100221 &  7230.72 &     IGRINS &     1100 &    80 \\
  HIP 100221 &  6523.79 &        HRS &      874 &   830 \\
  HIP 100907 &  6946.57 &     IGRINS &      224 &   120 \\
  HIP 100907 &  7230.67 &     IGRINS &      600 &   120 \\
  HIP 101123 &  6945.70 &     IGRINS &      224 &   160 \\
  HIP 101589 &  6448.83 &     CHIRON &      352 &   420 \\
  HIP 101716 &  6582.60 &       TS23 &      549 &  1260 \\
  HIP 101909 &  6945.60 &     IGRINS &      360 &   140 \\
  HIP 101909 &  7230.69 &     IGRINS &      720 &    90 \\
  HIP 102487 &  6847.80 &     IGRINS &      480 &    80 \\
  HIP 103298 &  6946.58 &     IGRINS &      224 &   100 \\
  HIP 103298 &  7230.70 &     IGRINS &      600 &    80 \\
  HIP 103298 &  7155.93 &     CHIRON &     1141 &   290 \\
  HIP 104105 &  6945.69 &     IGRINS &      280 &   140 \\
  HIP 104139 &  6448.90 &     CHIRON &      204 &   490 \\
  HIP 104365 &  6847.81 &     IGRINS &      480 &   100 \\
  HIP 104365 &  7237.82 &     IGRINS &      720 &    50 \\
  HIP 105140 &  6485.90 &     CHIRON &      372 &   420 \\
  HIP 105282 &  6522.65 &        HRS &     1006 &   850 \\
  HIP 105891 &  6946.59 &     IGRINS &      224 &    90 \\
  HIP 105942 &  6523.87 &        HRS &      480 &   760 \\
  HIP 105966 &  6585.64 &       TS23 &      530 &  1800 \\
  HIP 105972 &  6507.82 &        HRS &      267 &   690 \\
  HIP 106711 &  6584.60 &       TS23 &      689 &   700 \\
  HIP 106711 &  6618.53 &       TS23 &      557 &  2010 \\
  HIP 106786 &  6945.64 &     IGRINS &      224 &   230 \\
  HIP 106786 &  6962.59 &       TS23 &      284 &  1620 \\
  HIP 106786 &  6794.81 &     CHIRON &      232 &   470 \\
  HIP 107517 &  6873.74 &     CHIRON &     1025 &   490 \\
  HIP 107608 &  6788.84 &     CHIRON &      620 &   470 \\
  HIP 108294 &  6790.81 &     CHIRON &      470 &   510 \\
  HIP 108339 &  6945.65 &     IGRINS &      224 &   160 \\
  HIP 109056 &  6945.66 &     IGRINS &      240 &   150 \\
  HIP 109056 &  6948.56 &     IGRINS &     1156 &   160 \\
  HIP 109056 &  6946.65 &     IGRINS &      784 &   230 \\
  HIP 109056 &  6947.57 &     IGRINS &     1746 &   170 \\
  HIP 109139 &  6524.67 &     CHIRON &      207 &   590 \\
  HIP 109139 &  6447.91 &     CHIRON &      248 &   470 \\
  HIP 109521 &  6586.58 &       TS23 &      511 &  1860 \\
  HIP 109521 &  6962.60 &       TS23 &      587 &  1500 \\
  HIP 109521 &  6945.68 &     IGRINS &      224 &   200 \\
  HIP 109831 &  6945.67 &     IGRINS &      224 &   160 \\
  HIP 109831 &  7237.77 &     IGRINS &     1440 &   100 \\
  HIP 109831 &  7288.73 &     IGRINS &      900 &    30 \\
  HIP 110838 &  6543.82 &     CHIRON &      506 &   550 \\
  HIP 110838 &  6880.76 &     CHIRON &      354 &   780 \\
  HIP 110935 &  6896.67 &     CHIRON &      696 &   630 \\
  HIP 111056 &  7288.80 &     IGRINS &      180 &    30 \\
  HIP 111056 &  6945.76 &     IGRINS &      224 &   120 \\
  HIP 111068 &  6512.74 &        HRS &      362 &   500 \\
  HIP 111169 &  6585.62 &       TS23 &      121 &  1900 \\
  HIP 112029 &  6487.85 &     CHIRON &      109 &   460 \\
  HIP 112029 &  6892.74 &     CHIRON &       95 &   250 \\
  HIP 113788 &  6586.63 &       TS23 &      367 &  1830 \\
  HIP 114520 &  6587.64 &       TS23 &      541 &  1880 \\
  HIP 114822 &  6886.68 &     CHIRON &      715 &   550 \\
  HIP 114822 &  6884.68 &     CHIRON &      530 &   530 \\
  HIP 115115 &  7163.90 &     CHIRON &      600 &   190 \\
  HIP 115115 &  7230.95 &     IGRINS &      500 &    40 \\
  HIP 115115 &  6797.87 &     CHIRON &      610 &   330 \\
  HIP 116247 &  6463.89 &     CHIRON &      368 &   560 \\
  HIP 116247 &  7237.94 &     IGRINS &      240 &   100 \\
  HIP 116582 &  6510.77 &        HRS &      534 &   670 \\
  HIP 116611 &  6946.61 &     IGRINS &      224 &   140 \\
  HIP 116631 &  6962.63 &       TS23 &      249 &  1980 \\
  HIP 116631 &  6946.78 &     IGRINS &      224 &   160 \\
  HIP 116631 &  6583.71 &       TS23 &      162 &  1740 \\
  HIP 116631 &  7288.80 &     IGRINS &      180 &    30 \\
  HIP 116805 &  6528.84 &       TS23 &      158 &  1680 \\
  HIP 116971 &  6527.85 &       TS23 &      407 &  1650 \\
  HIP 116971 &  6487.88 &     CHIRON &      298 &   540 \\
  HIP 116971 &  6555.56 &     CHIRON &      497 &   430 \\
  HIP 116971 &  6869.76 &     CHIRON &      380 &   110 \\
  HIP 116971 &  6936.73 &     CHIRON &      344 &   600 \\
  HIP 117089 &  7288.81 &     IGRINS &      180 &    20 \\
  HIP 117089 &  7237.95 &     IGRINS &      720 &    60 \\
  HIP 117089 &  6513.86 &     CHIRON &      853 &   600 \\
  HIP 117371 &  6586.67 &       TS23 &      349 &  1760 \\
  HIP 117452 &  6469.90 &     CHIRON &      327 &   540 \\
  HIP 118121 &  6795.86 &     CHIRON &      233 &   500 \\
  HIP 118243 &  6945.73 &     IGRINS &      224 &   170 \\
  HIP 118243 &  6583.74 &       TS23 &      351 &  1760
\enddata
\tablecomments{See Section \ref{subsec:specdata} for details of the signal-to-noise ratio calculation (the snr column)}
\label{tab:observations}
\end{deluxetable}

\clearpage

\begin{deluxetable*}{|l|llllllll|}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{NIRI Observation log}
\tablehead{
       \colhead{star} &  \colhead{K} &   \colhead{date} & \colhead{Exposure} & \colhead{$\rho$} & \colhead{$\theta$} & \colhead{$\Delta \mathrm{K_c}$} & \colhead{$M_2 (M_{\odot})$} & \colhead{$a$ (AU)} 
       }
       
\startdata
  HIP 22833 &  4.83 &  2015-03-29 &   50x0.3 & $0.352 +/- 0.003$ & $14.1 \pm 0.7$ & $3.04 \pm 0.06$ & $0.9^{+0.16}_{-0.17}$ & $25.1 \pm 0.24$ \\
  HIP 22958 &  5.79 &  2015-10-19 &   52x0.4 & $0.445 +/- 0.003$ & $65.0 \pm 0.3$ & $2.57 \pm 0.05$ & $1.5^{+0.35}_{-0.28}$ & $124.1 \pm 0.81$ \\
  HIP 26093 &  5.96 &  2015-03-23 &   33x0.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  HIP 26126 &  5.07 &  2015-03-29 &   40x0.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  HIP 29735 &  5.10 &  2015-03-22 &   83x0.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  HIP 31278 &  5.46 &  2015-03-28 &   29x0.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  HIP 38538 &  4.66 &  2015-10-19 &   75x0.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  HIP 39847 &  4.66 &  2015-03-27 &   50x0.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  HIP 75178 &  5.49 &  2015-03-24 &   29x0.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  HIP 88116 &  4.47 &  2015-03-22 &   50x0.3 & $3.671 +/- 0.001$ & $242.99 \pm 0.02$ & $3.9 \pm 0.4$ & $1.2^{+0.28}_{-0.24}$ & $467.7 \pm 0.18$ \\
  HIP 91118 &  5.67 &  2015-10-16 &   43x0.4 & $0.1667 +/- 0.0007$ & $41.7 \pm 0.2$ & $1.77 \pm 0.01$ & $1.5^{+0.39}_{-0.25}$ & $36.4 \pm 0.16$ \\
 HIP 100221 &  5.70 &  2015-10-18 &   26x0.7 & $0.250 +/- 0.002$ & $346.8 \pm 0.92$ & $2.28 \pm 0.04$ & $0.9^{+0.2}_{-0.23}$ & $28.5 \pm 0.24$ \\
 HIP 100907 &  5.41 &  2015-10-16 &   43x0.4 & $0.463 +/- 0.002$ & $335.4 \pm 0.30$ & $2.91 \pm 0.04$ & $0.7^{+0.14}_{-0.10}$ & $37.7 \pm 0.16$ \\
 HIP 101909 &  $6.47^{\dagger}$ &  2015-10-16 &   39x0.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 HIP 109139 &  4.40 &  2015-04-26 &   50x0.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 HIP 109521 &  4.96 &  2015-04-25 &   40x0.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 HIP 115115 &  4.96 &  2015-10-18 &   40x0.4 & $1.497 +/- 0.002$ & $313.14 \pm 0.08$ & $2.54 \pm 0.04$ & $1.3^{+0.28}_{-0.19}$ & $120.0 \pm 0.17$
\enddata
\tablecomments{$\dagger$: There is no K-magnitude tabulated in the Simbad Database. The value quoted here is estimated from the spectral type of the star and its V-band magnitude.}
\label{tab:imaging_obs}
\end{deluxetable*}

\clearpage
\newpage

\LongTables
\begin{deluxetable*}{|l|rrlrrrll|}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Companion Detections}
\tablehead{
     \colhead{} & \colhead{} & \colhead{} & \colhead{Used in} & \colhead{$T_\mathrm{eff}$} & \colhead{$v\sin{i}$} & \colhead{[Fe/H]} & \multicolumn{2}{c}{Mass ($M_{\odot}$)} \\ 
       \colhead{star} & \colhead{component} & \colhead{$N_\mathrm{obs}$} & \colhead{Analysis}  &   \colhead{(K)} &   \colhead{($\mathrm{km\ s}^{-1}$)} &  \colhead{(dex)} &   \colhead{Isochrone} &   \colhead{Spectral Type}
       }
       
\startdata
   HIP 2548 & Aa,Ab &     2 & yes &  $5732 \pm 112$ &      30 &    -0.5  &  $1.0^{+0.06}_{-0.04}$ &  $1.0^{+0.04}_{-0.03}$ \\
   HIP 5348 & AB &     1 & no &  $12000 \pm 1000$ &     75 &     0.0 &  $2.9^{+0.40}_{-0.36}$ &  $3.3^{+0.23}_{-0.29}$ \\
     HR 545 & Aa,Ab$^{\dagger}$ &     3 & yes &   $4312 \pm 87$ &       5 &    -0.5  &  $0.8^{+0.11}_{-0.10}$ &  $0.7^{+0.01}_{-0.02}$ \\
     HR 604 & AB &     1 & no &  $4736 \pm 150$ &       5 &     0.5  &    $0.9^{+0.17}_{-0.12}$ &  $0.8^{+0.02}_{-0.02}$ \\
  HIP 10732 & AB$^{\dagger}$ &     2 & yes &  $5578 \pm 109$ &       5 &     0.0  &  $1.0^{+0.29}_{-0.04}$ &  $1.0^{+0.02}_{-0.04}$ \\
  HIP 12332 & AB$^{\dagger}$ &     2 & yes &  $5551 \pm 107$ &      10 &     0.0  &    $1.0^{+0.03}_{-0.03}$ &  $1.0^{+0.01}_{-0.04}$ \\
  HIP 12706 & AB &     2 & yes &  $6051 \pm 107$ &      10 &     0.0  &  $1.1^{+0.03}_{-0.03}$ &  $1.1^{+0.04}_{-0.05}$ \\
  HIP 13165 & Aa,Ab &     1 & no &  $5773 \pm 163$ &       5 &    -0.5  &  $1.1^{+0.31}_{-0.08}$ &  $1.0^{+0.10}_{-0.03}$ \\
  HIP 13327 & AB$^{\dagger}$ &     1 & yes &  $5524 \pm 150$ &       5 &    -0.5  &  $1.2^{+0.20}_{-0.21}$ &  $1.0^{+0.03}_{-0.04}$ \\
  HIP 14043 & Aa,Ab$^{\dagger}$ &     1 & yes &  $11500 \pm 500$ &       20 &    0.5  &  $2.6^{+0.36}_{-0.29}$ &  $3.3^{+0.15}_{-0.67}$ \\
  HIP 14764 & AB$^{\dagger}$ &     2 & yes &  $5623 \pm 150$ &      5 &     -0.5 &    $1.0^{+0.32}_{-0.07}$ &  $1.0^{+0.03}_{-0.04}$ \\
  HIP 16147 & AB &     1 & yes &  $13000 \pm 1000$ &      1 &     0.0 &  $3.1^{+0.38}_{-0.36}$ &  $3.6^{+0.34}_{-0.23}$ \\
  HIP 16244 & AB &     2 & yes &  $5592 \pm 107$ &       5 &    -0.5  &  $1.2^{+0.20}_{-0.22}$ &  $1.0^{+0.03}_{-0.03}$ \\
  HIP 16340 & AB$^{\dagger}$ &     1 & yes &  $6214 \pm 150$ &       5 &    -0.5  &  $1.2^{+0.29}_{-0.07}$ &  $1.2^{+0.06}_{-0.05}$ \\
  HIP 16611 & AB &     1 & yes &  $11500 \pm 1000$ &     75 &     0.0 &  $2.7^{+0.47}_{-0.37}$ &  $3.3^{+0.15}_{-0.66}$ \\
  HIP 19949 & AB$^{\dagger}$ &     1 & yes &  $6492 \pm 155$ &      20 &    -0.5  &  $1.3^{+0.06}_{-0.05}$ &  $1.3^{+0.06}_{-0.06}$ \\
  HIP 20380 & AB$^{\dagger}$ &     2 & yes &  $6492 \pm 109$ &      20 &    -0.5  &  $1.3^{+0.04}_{-0.04}$ &  $1.3^{+0.03}_{-0.05}$ \\
  HIP 21589 & Aa,Ab &     1 & yes &  $4562 \pm 154$ &       5 &     0.0  &  $0.7^{+0.04}_{-0.03}$ &  $0.8^{+0.02}_{-0.03}$ \\
  HIP 22833 & AB &     2 & yes &  $4745 \pm 107$ &      10 &     0.0  &  $0.8^{+0.02}_{-0.02}$ &  $0.8^{+0.02}_{-0.01}$ \\
  HIP 22958 & Aa,Ab &     2 & yes &  $5762 \pm 158$ &      30 &    -0.5  &  $1.3^{+0.19}_{-0.23}$ &  $1.0^{+0.09}_{-0.03}$ \\
  HIP 23362 & AB$^{\dagger}$ &     1 & yes &  $6283 \pm 158$ &       5 &    -0.5  &  $1.2^{+0.06}_{-0.05}$ &  $1.2^{+0.07}_{-0.05}$ \\
  HIP 24902 & AB &     1 & yes &  $5679 \pm 154$ &      30 &     0.0  &  $1.0^{+0.05}_{-0.04}$ &  $1.0^{+0.04}_{-0.03}$ \\
  HIP 26126 & AB? &     3 & yes &   $5841 \pm 91$ &       5 &    -0.5  &  $1.0^{+0.03}_{-0.03}$ &  $1.0^{+0.05}_{-0.04}$ \\
  HIP 28691 & AB &     1 & no &  $15000 \pm 1000$ &      1 &     0.5 &  $4.0^{+0.45}_{-0.43}$ &  $4.2^{+0.43}_{-0.34}$ \\
  HIP 28691 & AC &     1 & no &  $12000 \pm 1000$ &      1 &     0.5 &  $2.8^{+0.40}_{-0.34}$ &  $3.3^{+0.23}_{-0.30}$ \\
  HIP 32607 & AB$^{\dagger}$ &     3 & yes &   $5068 \pm 91$ &       5 &    -0.5  &  $0.8^{+0.02}_{-0.02}$ &  $0.9^{+0.01}_{-0.01}$ \\
  HIP 37322 & AB &     1 & yes &    $8157 \pm 147$ &     30 &    -0.5 &  $1.8^{+0.30}_{-0.07}$ &  $1.9^{+0.01}_{-0.07}$ \\
  HIP 37450 & AB$^{\dagger}$ &     1 & yes &  $16000 \pm 1000$ &     30 &     0.0 &  $4.3^{+0.36}_{-0.43}$ &  $4.7^{+0.71}_{-0.39}$ \\
  HIP 38538 & AB      &     1 & no &   $6576 \pm 150$ &      75 &    0.0  &  $1.3^{+0.05}_{-0.05}$ &  $1.3^{+0.09}_{-0.05}$ \\
  HIP 38593 & AB$^{\dagger}$ &     2 & yes &  $5398 \pm 112$ &       5 &    -0.5  &  $1.3^{+0.08}_{-0.13}$ &  $0.9^{+0.03}_{-0.03}$ \\
  HIP 38846 & AB$^{\dagger}$ &     1 & yes &  $6595 \pm 158$ &      10 &     0.0  &  $1.7^{+0.12}_{-0.21}$ &  $1.3^{+0.09}_{-0.05}$ \\
  HIP 39847 & Aa,Ab$^{\dagger}$ &     2 & no &  $5750 \pm 107$ &      10 &    -0.5  &  $1.0^{+0.04}_{-0.03}$ &  $1.0^{+0.05}_{-0.03}$ \\
  HIP 40881 & AB$^{\dagger}$ &     1 & yes &  $4562 \pm 154$ &      10 &    -0.5  &  $0.8^{+0.18}_{-0.05}$ &  $0.8^{+0.02}_{-0.03}$ \\
  HIP 42129 & AB &     1 & yes &  $5241 \pm 158$ &      10 &    -0.5  &  $1.2^{+0.12}_{-0.18}$ &  $0.9^{+0.04}_{-0.02}$ \\
  HIP 46283 & AB? &     3 & yes &   $9268 \pm 85$ &      10 &     0.5  &    $2.0^{+0.04}_{-0.02}$ &  $2.2^{+0.02}_{-0.02}$ \\
  HIP 52678 & AB$^{\dagger}$ &     2 & yes &  $5033 \pm 112$ &      10 &    -0.5  &  $1.0^{+0.15}_{-0.19}$ &  $0.8^{+0.01}_{-0.02}$ \\  
  HIP 63945 & AC &     1 & no &  $7038 \pm 162$ &      10 &    -0.5 &  $1.6^{+0.26}_{-0.16}$ &  $1.5^{+0.08}_{-0.06}$ \\
  HIP 72154 & AB$^{\dagger}$ &     1 & yes &  $4918 \pm 162$ &      30 &    -0.5  &  $0.9^{+0.22}_{-0.09}$ &  $0.8^{+0.03}_{-0.03}$ \\
    HR 5605 & AB &     1 & no &  $16000 \pm 1000$ &     10 &     0.0 &  $4.3^{+0.37}_{-0.42}$ &  $4.7^{+0.76}_{-0.40}$ \\
    HR 5605 & AC &     1 & no &  $14000 \pm 1000$ &     10 &     0.0 &  $3.5^{+0.42}_{-0.38}$ &  $3.9^{+0.35}_{-0.34}$ \\
  HIP 74117 & AB &     1 & no &  $14000 \pm 1000$ &     10 &     0.0 &  $3.5^{+0.42}_{-0.38}$ &  $3.9^{+0.34}_{-0.34}$ \\
  HIP 76267 & AB &     1 & yes &  $5449 \pm 158$ &       5 &    -0.5  &  $0.9^{+0.04}_{-0.04}$ &  $0.9^{+0.04}_{-0.03}$ \\
  HIP 77336 & AB$^{\dagger}$ &     2 & yes &  $6407 \pm 112$ &      20 &     0.0  &  $1.2^{+0.04}_{-0.04}$ &  $1.3^{+0.04}_{-0.05}$ \\
  HIP 77516 & AB &     1 & yes &  $6825 \pm 141$ &       5 &     0.5  &  $1.4^{+0.21}_{-0.06}$ &  $1.4^{+0.03}_{-0.04}$ \\
  HIP 78820 & AB &     1 & no &  $5658 \pm 158$ &       5 &    0 &  $1.3^{+0.11}_{-0.13}$ &  $1.0^{+0.04}_{-0.04}$ \\
  HIP 78918 & AB &     1 & yes &    $9000 \pm 500$ &    120 &    -0.5 &  $2.0^{+0.22}_{-0.17}$ &  $2.1^{+0.13}_{-0.17}$ \\
  HIP 79199 & AB &     1 & no &  $4616 \pm 158$ &       5 &    -0.5  &  $0.9^{+0.14}_{-0.14}$ &  $0.8^{+0.02}_{-0.03}$ \\
  HIP 79404 & AB$^{\dagger}$ &     2 & yes &  $4773 \pm 112$ &      10 &    -0.5  &  $1.1^{+0.07}_{-0.08}$ &  $0.8^{+0.02}_{-0.01}$ \\
  HIP 80460 & AB &     1 & yes &  $6391 \pm 155$ &      10 &     0.0  &  $1.2^{+0.06}_{-0.05}$ &  $1.3^{+0.06}_{-0.06}$ \\
  HIP 82673 & AB$^{\dagger}$ &     2 & yes &  $4668 \pm 112$ &       5 &     0.5  &  $0.8^{+0.03}_{-0.03}$ &  $0.8^{+0.01}_{-0.02}$ \\
  HIP 84606 & AB &     1 & yes &  $5476 \pm 154$ &      10 &    -0.5 &  $0.9^{+0.05}_{-0.04}$ &  $0.9^{+0.04}_{-0.03}$ \\
  HIP 88116 & AB$^{\dagger}$ &     2 & yes &  $5293 \pm 112$ &       5 &     0.0  &  $0.9^{+0.03}_{-0.03}$ &  $0.9^{+0.02}_{-0.03}$ \\
  HIP 88817 & Ba,Bb$^{\dagger}$ &     1 & yes &  $3647 \pm 154$ &      20 &     0.0  &  $0.5^{+0.07}_{-0.10}$ &  $0.5^{+0.03}_{-0.05}$ \\
  HIP 88818 & Aa,Ab &     3 & yes &   $5296 \pm 91$ &      20 &    -0.5 &  $0.9^{+0.02}_{-0.02}$ &  $0.9^{+0.02}_{-0.03}$ \\
  HIP 91118 & AB &     1 & yes &  $6492 \pm 155$ &      10 &    -0.5  &  $1.3^{+0.26}_{-0.07}$ &  $1.3^{+0.06}_{-0.06}$ \\
  HIP 93225 & AB &     2 & yes &   $14000 \pm 700$ &     10 &     0.5 &  $3.6^{+0.34}_{-0.30}$ &  $3.9^{+0.18}_{-0.23}$ \\
  HIP 93805 & Aa,Ab$^{\dagger}$ &     2 & yes &  $4054 \pm 109$ &       5 &    -0.5  &  $0.6^{+0.03}_{-0.03}$ &  $0.6^{+0.04}_{-0.02}$ \\
  HIP 96840 & AB &     1 & yes &  $9942 \pm 152$ &      10 &     0.0  &    $2.2^{+0.06}_{-0.05}$ &  $2.3^{+0.03}_{-0.01}$ \\
 HIP 100221 & AB &     1 & yes &  $5273 \pm 154$ &      20 &    -0.5  &  $0.9^{+0.29}_{-0.07}$ &  $0.9^{+0.04}_{-0.03}$ \\
 HIP 100907 & AB$^{\dagger}$ &     2 & yes &  $5222 \pm 109$ &      10 &     0.0  &  $0.9^{+0.03}_{-0.03}$ &  $0.9^{+0.04}_{-0.02}$ \\
 HIP 103298 & Aa,Ab &     3 & yes &   $4615 \pm 90$ &       5 &    -0.5  &  $0.7^{+0.02}_{-0.02}$ &  $0.8^{+0.01}_{-0.02}$ \\
 HIP 109139 & AB &     2 & yes &  $5710 \pm 112$ &      20 &    -0.5  &  $1.0^{+0.04}_{-0.03}$ &  $1.0^{+0.03}_{-0.03}$ \\
 HIP 109521 & Aa,Ab$^{\dagger}$ &     3 & yes &   $4412 \pm 87$ &      10 &     0.0  &  $0.7^{+0.02}_{-0.02}$ &  $0.7^{+0.01}_{-0.01}$ \\
 HIP 115115 & AB &     3 & yes &   $4943 \pm 91$ &       5 &    -0.5  &  $0.8^{+0.02}_{-0.02}$ &  $0.8^{+0.02}_{-0.02}$ 
 
 \enddata
 
 \tablecomments{$\dagger$: Newly discovered companions.}
 \label{tab:companions}
\end{deluxetable*}

\clearpage
\newpage

\LongTables
\begin{deluxetable}{|r|rlll}
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{Mass-Ratio Distribution Parameters.}
\tablehead{
     \colhead{} & \colhead{} & \colhead{ } & \multicolumn{2}{c}{$1 \sigma$ credible interval} \\
     \colhead{Model} & \colhead{Parameter} & \colhead{Median Value} & \colhead{Lower} & \colhead{Upper}
       }
       
\startdata

Histogram   & $\theta_1$                    & 0.50 & 0.18 & 1.00 \\
                   & $\theta_2$                    & 1.53 & 1.14 & 1.89 \\
                   & $\theta_3$                    & 2.17 & 1.80 & 2.65\\
                   & $\theta_4$                    & 1.42 & 0.98 & 1.81 \\
                   & $\theta_5$                    & 0.74 & 0.40 & 1.12 \\
                   & $\theta_6$                    & 0.29 & 0.10 & 0.55 \\
                   & $\theta_7$                    & 0.16 & 0.06 & 0.33 \\ \hline
Lognormal  & $\mu$                           & -0.99 & -1.06 & -0.92 \\
                   & $\sigma$                      & 0.46  &  0.40  &  0.54 \\
                   & maximum$^{\dagger}$ & 0.30  & 0.27   & 0.33 \\ \hline
Power Law & $\gamma$                    & 0.29  & 0.15   & 0.42
 
 \enddata
 
 \tablecomments{$\dagger$: This parameter is derived from the mean and standard deviation, not fit.}
 \label{tab:parameters}
\end{deluxetable}
